Unitary causal decompositions: a characterisation via lattice theory

If a unitary transformation has a circuit representation with no directed path from input $a$ to output $b$, then $a$ does not influence $b$ through the overall unitary. Conversely, if a unitary satisfies a number of no-influence conditions, it is natural to wonder whether a circuit decomposition exists in which all of them are represented by absences of paths. Such decompositions are known as causal decompositions; determining their existence in general is a central open problem in the study of causal structure in quantum theory. We present progress towards a general solution by considering the special case of unitary causal decompositions, i.e. decompositions in terms of unitary circuits in the traditional quantum circuit formalism that do not require the generalisation to 'extended' or 'routed' quantum circuits prompted by earlier research on this topic. We identify a combinatorial condition that characterises precisely those sets of no-influence constraints $G$ for which any unitary transformation satisfying $G$ admits a unitary causal decomposition representing the constraints. Our approach is systematic, grounded in lattice theory and finite-dimensional operator algebra, and offers hope for extensions to more general (e.g. routed unitary) causal decompositions in the future.

==> figures/SC-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-5.75, -2.25) {};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.25, -2.25) {};
		\node [style=large map] (19) at (-4.5, -0.5) {$\U$};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-3.25, 0) {};
		\node [style=none] (28) at (-1, -0.5) {$=$};
		\node [style=none] (29) at (-4.5, -1.75) {$\dots$};
		\node [style=none] (30) at (-4.5, 0.75) {$\dots$};
		\node [style=none] (31) at (-5.75, -3) {$A_1$};
		\node [style=none] (32) at (-3, -3) {$A_{n_A}$};
		\node [style=none] (33) at (-5.75, 1.75) {$B_1$};
		\node [style=none] (34) at (-3, 1.75) {$B_{n_B}$};
		\node [style=none] (36) at (4.5, 1) {$\dots$};
		\node [style=large map] (38) at (6.75, -1.75) {\hspace*{0.3cm} $\widetilde{\U}$ \hspace*{0.3cm}};
		\node [style=none] (39) at (6.25, 2.25) {};
		\node [style=none] (40) at (6.25, 1.25) {};
		\node [style=none] (41) at (2.75, 2.25) {};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (2.75, 2.75) {$B_1$};
		\node [style=none] (44) at (6.25, 2.75) {$B_{n_B}$};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (1.5, -1.75) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (5.5, -1.25) {};
		\node [style=medium map] (49) at (2.75, 1) {\small $\mathcal{T}_1$ };
		\node [style=medium map] (50) at (6.25, 1) {\small  $\mathcal{T}_{n_B}$ };
		\node [style=none] (51) at (7, 0.5) {};
		\node [style=none] (52) at (8, -1.25) {};
		\node [style=none] (53) at (5.5, 0.5) {};
		\node [style=none] (54) at (3.5, -1.75) {};
		\node [style=none] (55) at (2.5, -2.25) {$\dots$};
		\node [style=none] (56) at (6.5, -0.75) {$\dots$};
		\node [style=none] (57) at (8, -2.25) {};
		\node [style=none] (58) at (8, -3) {};
		\node [style=none] (59) at (5.5, -2.25) {};
		\node [style=none] (60) at (5.5, -3) {};
		\node [style=none] (61) at (6.75, -2.75) {$\dots$};
		\node [style=none] (62) at (1.5, -3.5) {\small $\SC_1$};
		\node [style=none] (63) at (3.75, -3.5) {\small  $\SC_{n_B}$};
		\node [style=none] (64) at (6.75, -3.75) {$\underbrace{\hspace*{1.5cm}}_{R}$};
		\node [style=none] (65) at (3.5, -1.75) {};
		\node [style=none] (66) at (3.5, -2.75) {};
		\node [style=none] (67) at (1.5, -1.75) {};
		\node [style=none] (68) at (1.5, -2.75) {};
		\node [style=none] (69) at (3.25, -0.25) {\footnotesize  $\widetilde{B_1}$};
		\node [style=none] (70) at (8.25, -0.25) {\footnotesize $\widetilde{B_{n_B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw [in=-90, out=90] (46.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.75] (48.center) to (47.center);
		\draw [in=-90, out=90] (52.center) to (51.center);
		\draw [in=-90, out=90] (54.center) to (53.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccc-structure-numbers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$A_1$};
		\node [style=label] (1) at (2, -1) {$A_2$};
		\node [style=label] (2) at (4, -1) {$A_3$};
		\node [style=label] (3) at (0, 1) {$B_1$};
		\node [style=label] (4) at (2, 1) {$B_2$};
		\node [style=label] (5) at (4, 1) {$B_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.75, 1.125) {};
		\node [style=tiny map] (1) at (0, 1.125) {};
		\node [style=tiny map] (3) at (-1.75, -1.125) {};
		\node [style=tiny map] (4) at (0, -1.125) {};
		\node [style=none] (6) at (-1.9, 0.875) {};
		\node [style=none] (7) at (-1.6, 0.875) {};
		\node [style=none] (8) at (-0.15, 0.875) {};
		\node [style=none] (9) at (0.15, 0.875) {};
		\node [style=none] (13) at (-1.9, -0.875) {};
		\node [style=none] (14) at (-1.6, -0.875) {};
		\node [style=none] (15) at (-0.15, -0.875) {};
		\node [style=none] (16) at (0.15, -0.875) {};
		\node [style=none] (20) at (-1.75, 2.125) {};
		\node [style=none] (21) at (0, 2.125) {};
		\node [style=none] (24) at (0, -2.125) {};
		\node [style=none] (25) at (-1.75, -2.125) {};
		\node [style=label] (26) at (-1.75, -2.625) {$\lA_1$};
		\node [style=label] (27) at (0, -2.625) {$\lA_2$};
		\node [style=label] (29) at (-1.75, 2.625) {$\lB_1$};
		\node [style=label] (30) at (0, 2.625) {$\lB_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw (25.center) to (3);
		\draw (24.center) to (4);
		\draw (1) to (21.center);
		\draw (0) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-classical-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.75, 1.125) {};
		\node [style=tiny map] (1) at (0, 1.125) {};
		\node [style=tiny map] (2) at (1.75, 1.125) {};
		\node [style=tiny map] (3) at (-1.75, -1.125) {};
		\node [style=tiny map] (4) at (0, -1.125) {};
		\node [style=tiny map] (5) at (1.75, -1.125) {};
		\node [style=none] (6) at (-1.925, 0.875) {};
		\node [style=none] (7) at (-1.575, 0.875) {};
		\node [style=none] (8) at (-0.175, 0.875) {};
		\node [style=none] (9) at (0, 0.875) {};
		\node [style=none] (10) at (0.175, 0.875) {};
		\node [style=none] (11) at (1.575, 0.875) {};
		\node [style=none] (12) at (1.925, 0.875) {};
		\node [style=none] (13) at (-1.925, -0.875) {};
		\node [style=none] (14) at (-1.575, -0.875) {};
		\node [style=none] (15) at (-0.175, -0.875) {};
		\node [style=none] (16) at (0, -0.875) {};
		\node [style=none] (17) at (0.175, -0.875) {};
		\node [style=none] (18) at (1.575, -0.875) {};
		\node [style=none] (19) at (1.925, -0.875) {};
		\node [style=label] (26) at (-1.75, -2.625) {$\lA_1$};
		\node [style=label] (27) at (0, -2.625) {$\lA_2$};
		\node [style=label] (28) at (1.75, -2.625) {$\lA_3$};
		\node [style=label] (29) at (-1.75, 2.625) {$\lB_1$};
		\node [style=label] (30) at (0, 2.625) {$\lB_2$};
		\node [style=label] (31) at (1.75, 2.625) {$\lB_3$};
		\node [style=none] (32) at (1.25, 1.6) {};
		\node [style=none] (33) at (2.25, 1.6) {};
		\node [style=none] (34) at (2.25, -1.6) {};
		\node [style=none] (35) at (1.25, -1.6) {};
		\node [style=none] (36) at (-2.25, 1.6) {};
		\node [style=none] (37) at (-1.25, 1.6) {};
		\node [style=none] (38) at (-1.25, -1.6) {};
		\node [style=none] (39) at (-2.25, -1.6) {};
		\node [style=none] (40) at (-0.5, 1.6) {};
		\node [style=none] (41) at (0.5, 1.6) {};
		\node [style=none] (42) at (0.5, 0.6) {};
		\node [style=none] (43) at (-0.5, 0.6) {};
		\node [style=none] (44) at (-0.5, -0.65) {};
		\node [style=none] (45) at (0.5, -0.65) {};
		\node [style=none] (46) at (0.5, -1.65) {};
		\node [style=none] (47) at (-0.5, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw [style=graydash] (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to cycle;
		\draw [style=graydash] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=graydash] (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=graydash] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (2) to (31);
		\draw (1) to (30);
		\draw (0) to (29);
		\draw (26) to (3);
		\draw (27) to (4);
		\draw (28) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.75, 1.125) {};
		\node [style=tiny map] (1) at (0, 1.125) {};
		\node [style=tiny map] (2) at (1.75, 1.125) {};
		\node [style=tiny map] (3) at (-1.75, -1.125) {};
		\node [style=tiny map] (4) at (0, -1.125) {};
		\node [style=tiny map] (5) at (1.75, -1.125) {};
		\node [style=none] (6) at (-1.925, 0.875) {};
		\node [style=none] (7) at (-1.575, 0.875) {};
		\node [style=none] (8) at (-0.175, 0.875) {};
		\node [style=none] (9) at (0, 0.875) {};
		\node [style=none] (10) at (0.175, 0.875) {};
		\node [style=none] (11) at (1.575, 0.875) {};
		\node [style=none] (12) at (1.925, 0.875) {};
		\node [style=none] (13) at (-1.925, -0.875) {};
		\node [style=none] (14) at (-1.575, -0.875) {};
		\node [style=none] (15) at (-0.175, -0.875) {};
		\node [style=none] (16) at (0, -0.875) {};
		\node [style=none] (17) at (0.175, -0.875) {};
		\node [style=none] (18) at (1.575, -0.875) {};
		\node [style=none] (19) at (1.925, -0.875) {};
		\node [style=label] (26) at (-1.75, -2.625) {$\lA_1$};
		\node [style=label] (27) at (0, -2.625) {$\lA_2$};
		\node [style=label] (28) at (1.75, -2.625) {$\lA_3$};
		\node [style=label] (29) at (-1.75, 2.625) {$\lB_1$};
		\node [style=label] (30) at (0, 2.625) {$\lB_2$};
		\node [style=label] (31) at (1.75, 2.625) {$\lB_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw (26) to (3);
		\draw (27) to (4);
		\draw (28) to (5);
		\draw (2) to (31);
		\draw (1) to (30);
		\draw (0) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-diamond-labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (1.75, 1.25) {$s$};
		\node [style=none] (1) at (1.575, 1) {};
		\node [style=none] (2) at (1.925, 1) {};
		\node [style=none] (3) at (0.575, 0.25) {};
		\node [style=none] (4) at (0.925, 0.25) {};
		\node [style=none] (5) at (2.575, 0.25) {};
		\node [style=none] (6) at (2.925, 0.25) {};
		\node [style=label] (8) at (1.75, 2.5) {$\lB_2$};
		\node [style=label] (11) at (2.925, 2.5) {$\lB_3$};
		\node [style=label] (12) at (0.575, 2.5) {$\lB_1$};
		\node [style=tiny map] (13) at (1.75, -1.25) {$p$};
		\node [style=tiny map] (14) at (0.75, 0) {$q$};
		\node [style=tiny map] (15) at (2.75, 0) {$r$};
		\node [style=none] (16) at (1.575, -1) {};
		\node [style=none] (17) at (1.925, -1) {};
		\node [style=none] (18) at (0.575, -0.25) {};
		\node [style=none] (19) at (0.925, -0.25) {};
		\node [style=none] (20) at (2.575, -0.25) {};
		\node [style=none] (21) at (2.925, -0.25) {};
		\node [style=label] (23) at (1.75, -2.5) {$\lA_2$};
		\node [style=label] (26) at (2.925, -2.5) {$\lA_3$};
		\node [style=label] (27) at (0.575, -2.5) {$\lA_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (19.center) to (16.center);
		\draw [in=-90, out=90] (17.center) to (20.center);
		\draw (13) to (23);
		\draw (26) to (21.center);
		\draw (27) to (18.center);
		\draw (0) to (8);
		\draw (11) to (6.center);
		\draw (12) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-diamond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (1.575, 1) {};
		\node [style=none] (2) at (1.925, 1) {};
		\node [style=none] (3) at (0.575, 0.25) {};
		\node [style=none] (4) at (0.925, 0.25) {};
		\node [style=none] (5) at (2.575, 0.25) {};
		\node [style=none] (6) at (2.925, 0.25) {};
		\node [style=label] (8) at (1.75, 2.5) {$\lB_2$};
		\node [style=label] (11) at (2.925, 2.5) {$\lB_3$};
		\node [style=label] (12) at (0.575, 2.5) {$\lB_1$};
		\node [style=tiny map] (13) at (1.75, -1.25) {};
		\node [style=tiny map] (14) at (0.75, 0) {};
		\node [style=tiny map] (15) at (2.75, 0) {};
		\node [style=none] (16) at (1.575, -1) {};
		\node [style=none] (17) at (1.925, -1) {};
		\node [style=none] (18) at (0.575, -0.25) {};
		\node [style=none] (19) at (0.925, -0.25) {};
		\node [style=none] (20) at (2.575, -0.25) {};
		\node [style=none] (21) at (2.925, -0.25) {};
		\node [style=label] (23) at (1.75, -2.5) {$\lA_2$};
		\node [style=label] (26) at (2.925, -2.5) {$\lA_3$};
		\node [style=label] (27) at (0.575, -2.5) {$\lA_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (19.center) to (16.center);
		\draw [in=-90, out=90] (17.center) to (20.center);
		\draw (13) to (23);
		\draw (26) to (21.center);
		\draw (27) to (18.center);
		\draw (0) to (8);
		\draw (11) to (6.center);
		\draw (12) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-supposed-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (104) at (1.7, 0) {$\uX$};
		\node [style=medium map] (105) at (5.7, 0) {$\uY$};
		\node [style=medium map] (106) at (3.7, 2.25) {$\uZ$};
		\node [style=medium map] (107) at (3.7, -2.25) {$\uW$};
		\node [style=none] (108) at (3.075, 1.75) {};
		\node [style=none] (109) at (4.325, 1.75) {};
		\node [style=none] (110) at (2.2, 0.5) {};
		\node [style=none] (111) at (5.2, 0.5) {};
		\node [style=none] (112) at (3.075, -1.75) {};
		\node [style=none] (113) at (4.325, -1.75) {};
		\node [style=none] (114) at (5.2, -0.5) {};
		\node [style=none] (115) at (2.2, -0.5) {};
		\node [style=none] (116) at (3.7, -3.5) {};
		\node [style=none] (117) at (3.7, -2.5) {};
		\node [style=none] (122) at (1.325, 3.5) {};
		\node [style=none] (123) at (1.325, -3.5) {};
		\node [style=none] (124) at (6.075, -3.5) {};
		\node [style=none] (125) at (6.075, 3.5) {};
		\node [style=none] (128) at (3.7, 2.5) {};
		\node [style=none] (129) at (3.7, 3.5) {};
		\node [style=medium label] (140) at (2.95, -1) {$\aC$};
		\node [style=medium label] (141) at (4.45, -1) {$\aD$};
		\node [style=medium label] (146) at (3.075, 0.875) {$\aE$};
		\node [style=medium label] (147) at (4.325, 0.875) {$\aF$};
		\node [style=label] (149) at (4.275, 3.25) {$\aB_2$};
		\node [style=label] (150) at (6.65, 3.25) {$\aB_3$};
		\node [style=label] (152) at (4.275, -3.25) {$\aA_2$};
		\node [style=label] (153) at (6.65, -3.25) {$\aA_3$};
		\node [style=label] (154) at (1.825, 3.25) {$\aB_1$};
		\node [style=label] (155) at (1.825, -3.25) {$\aA_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (110.center) to (108.center);
		\draw [in=90, out=-90] (109.center) to (111.center);
		\draw [in=-90, out=90] (112.center) to (115.center);
		\draw (117.center) to (116.center);
		\draw [in=90, out=-90] (114.center) to (113.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/failure-of-atomicity-example-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\E$};
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (0.625, 0.25) {};
		\node [style=none] (4) at (-0.625, 1.25) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0.5, -1.125) {$\aA_\lA$};
		\node [style=label] (8) at (0, 1) {$\aB_{\lB_1}$};
		\node [style=label] (9) at (1.25, 1) {$\aB_{\lB_2}$};
		\node [style=none] (10) at (2.5, 0) {$\coloneqq$};
		\node [style=wide point] (11) at (5, -0.75) {\small$\Phi^+$};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=upground] (16) at (7.25, 1.5) {};
		\node [style=none] (17) at (7.25, -1.5) {};
		\node [style=cnot1] (18) at (7.25, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=label] (20) at (7.75, -1.375) {$\aA_\lA$};
		\node [style=label] (21) at (4.875, 1.25) {$\aB_{\lB_1}$};
		\node [style=label] (22) at (6.375, 1.25) {$\aB_{\lB_2}$};
		\node [style=cnot2] (23) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (0) to (6.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/lg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (0, 0) {};
		\node [style=label] (1) at (-0.5, 1.25) {$\lB_1$};
		\node [style=label] (2) at (0.5, 1.25) {$\lB_2$};
		\node [style=label] (3) at (-0.5, -1.25) {$\lA_1$};
		\node [style=label] (4) at (0.5, -1.25) {$\lA_2$};
		\node [style=none] (5) at (-0.15, -0.25) {};
		\node [style=none] (6) at (0.15, -0.25) {};
		\node [style=none] (7) at (-0.15, 0.25) {};
		\node [style=none] (8) at (0.15, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (2) to (8.center);
		\draw [in=90, out=-90] (1) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (3);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/necessity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\cccU$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=large map] (7) at (7.25, 0) {\hspace*{2.5cm}};
		\node [style=none] (8) at (4.9, 3.25) {};
		\node [style=none] (9) at (4.9, -3.25) {};
		\node [style=none] (10) at (5.9, 3.25) {};
		\node [style=none] (11) at (5.9, -3.25) {};
		\node [style=none] (12) at (6.9, -3.25) {};
		\node [style=none] (13) at (6.9, 3.25) {};
		\node [style=none] (14) at (7.75, 3.25) {};
		\node [style=none] (16) at (9.5, 3.25) {};
		\node [style=label] (18) at (0.5, 1) {$\bar\aB_1$};
		\node [style=label] (19) at (2, 1) {$\bar\aB_2$};
		\node [style=label] (20) at (3.5, 1) {$\bar\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\bar\aA_1$};
		\node [style=label] (22) at (2, -1) {$\bar\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\bar\aA_3$};
		\node [style=label] (24) at (5.275, 1) {$\aB_1$};
		\node [style=label] (25) at (6.275, 1) {$\aB_2$};
		\node [style=label] (26) at (7.275, 1) {$\aB_3$};
		\node [style=none] (29) at (8.75, 1.5) {$\cdots$};
		\node [style=label] (31) at (8.25, 1) {$\aB_4$};
		\node [style=label] (32) at (10.25, 1) {$\aB_\nB$};
		\node [style=none] (33) at (6.75, 3.25) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (5.75, 3.25) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (37) at (4.75, 3.25) {};
		\node [style=none] (38) at (7.25, 0) {};
		\node [style=none] (39) at (7.25, 0) {$\V$};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (41) at (4.9, -3.25) {};
		\node [style=none] (42) at (5.9, -3.25) {};
		\node [style=none] (43) at (6.9, -3.25) {};
		\node [style=none] (44) at (7.75, -3.25) {};
		\node [style=none] (45) at (9.5, -3.25) {};
		\node [style=none] (46) at (8.75, -1.5) {$\cdots$};
		\node [style=none] (47) at (6.75, -3.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (5.75, -3.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (4.75, -3.25) {};
		\node [style=label] (52) at (5.25, -1) {$\aA_1$};
		\node [style=label] (53) at (6.25, -1) {$\aA_2$};
		\node [style=label] (54) at (7.25, -1) {$\aA_3$};
		\node [style=label] (55) at (8.225, -1) {$\aA_4$};
		\node [style=label] (56) at (10.225, -1) {$\aA_\nA$};
		\node [style=large map] (57) at (-6.6, 0) {\hspace*{3cm}};
		\node [style=none] (58) at (-9.725, 1.5) {};
		\node [style=none] (62) at (-5.575, -1.5) {};
		\node [style=none] (65) at (-7.775, 1.5) {};
		\node [style=none] (76) at (-6.6, 0) {$\U$};
		\node [style=none] (77) at (-9.725, -1.5) {};
		\node [style=none] (81) at (-7.775, -1.5) {};
		\node [style=small label] (86) at (-9.725, -2) {$\bar\aA_1\aA_1$};
		\node [style=small label] (90) at (-7.775, -2) {$\bar\aA_2$};
		\node [style=small label] (92) at (-5.575, -2) {$\hat\aA_4$};
		\node [style=small label] (98) at (-9.725, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (100) at (-7.775, 1.75) {$\bar\aB_2$};
		\node [style=small label] (102) at (-5.575, 1.75) {$\hat\aB_4$};
		\node [style=none] (103) at (-2, 0) {$\coloneqq$};
		\node [style=none] (104) at (-4, -1.5) {};
		\node [style=none] (105) at (-4, 1.5) {};
		\node [style=small label] (106) at (-4, -2) {$\bar\aA_3\aA_3$};
		\node [style=small label] (107) at (-4, 1.75) {$\bar\aB_3\aB_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (51.center);
		\draw (40.center) to (6.center);
		\draw (16.center) to (45.center);
		\draw (44.center) to (14.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (65.center) to (81.center);
		\draw (58.center) to (77.center);
		\draw (104.center) to (105.center);
		\draw (62.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/no-influence-operational.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\U$};
		\node [style=upground] (3) at (-3.95, 1.25) {};
		\node [style=none] (6) at (-3.95, -1.25) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=label] (15) at (-3.5, 1.875) {$\aB_{\labelsB\setminus\b}$};
		\node [style=label] (17) at (-3.5, -1.75) {$\aA_\a$};
		\node [style=none] (23) at (-3.05, -1.25) {};
		\node [style=upground] (24) at (-3.05, 1.25) {};
		\node [style=none] (25) at (-3.45, -1.1) {\smallcdots};
		\node [style=none] (26) at (-3.45, 0.9) {\smallcdots};
		\node [style=none] (27) at (-1.95, 1.25) {};
		\node [style=none] (28) at (-1.95, -1.25) {};
		\node [style=label] (29) at (-1.5, 1.875) {$\aB_{\b}$};
		\node [style=label] (30) at (-1.5, -1.75) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (31) at (-1.05, -1.25) {};
		\node [style=none] (32) at (-1.05, 1.25) {};
		\node [style=none] (33) at (-1.45, -1.1) {\smallcdots};
		\node [style=none] (34) at (-1.45, 1.05) {\smallcdots};
		\node [style=medium map] (35) at (4.625, 0) {$\D$};
		\node [style=upground] (36) at (1.925, 0) {};
		\node [style=none] (37) at (1.925, -1.25) {};
		\node [style=label] (39) at (2.375, -1.75) {$\aA_\a$};
		\node [style=none] (40) at (2.825, -1.25) {};
		\node [style=upground] (41) at (2.825, 0) {};
		\node [style=none] (42) at (2.425, -1.1) {\smallcdots};
		\node [style=none] (44) at (4.1, 1.25) {};
		\node [style=none] (45) at (4.1, -1.25) {};
		\node [style=label] (46) at (4.625, 1.875) {$\aB_{\b}$};
		\node [style=label] (47) at (4.625, -1.75) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (48) at (5.15, -1.25) {};
		\node [style=none] (49) at (5.15, 1.25) {};
		\node [style=none] (50) at (4.675, -1.1) {\smallcdots};
		\node [style=none] (51) at (4.675, 1.05) {\smallcdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (36);
		\draw (41) to (40.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/no-influence-semilocalisable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\U$};
		\node [style=none] (3) at (-3.95, 1.25) {};
		\node [style=none] (6) at (-3.95, -1.25) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=label] (15) at (-3.5, 1.875) {$\aB_{\labelsB\setminus\b}$};
		\node [style=label] (17) at (-3.5, -1.75) {$\aA_\a$};
		\node [style=none] (23) at (-3.05, -1.25) {};
		\node [style=none] (24) at (-3.05, 1.25) {};
		\node [style=none] (25) at (-3.45, -1.1) {\smallcdots};
		\node [style=none] (26) at (-3.45, 1.05) {\smallcdots};
		\node [style=none] (27) at (-1.95, 1.25) {};
		\node [style=none] (28) at (-1.95, -1.25) {};
		\node [style=label] (29) at (-1.5, 1.875) {$\aB_{\b}$};
		\node [style=label] (30) at (-1.5, -1.75) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (31) at (-1.05, -1.25) {};
		\node [style=none] (32) at (-1.05, 1.25) {};
		\node [style=none] (33) at (-1.45, -1.1) {\smallcdots};
		\node [style=none] (34) at (-1.45, 1.05) {\smallcdots};
		\node [style=medium map] (35) at (4.625, -1.1) {$\V$};
		\node [style=none] (37) at (1.8, -2.1) {};
		\node [style=label] (39) at (2.25, -2.6) {$\aA_\a$};
		\node [style=none] (40) at (2.7, -2.1) {};
		\node [style=none] (42) at (2.3, -1.95) {\smallcdots};
		\node [style=medium map] (52) at (2.4, 1.15) {$\W$};
		\node [style=none] (53) at (1.8, 0.65) {};
		\node [style=none] (54) at (2.7, 0.65) {};
		\node [style=none] (55) at (3.125, 0.65) {};
		\node [style=none] (56) at (3.975, -0.6) {};
		\node [style=none] (57) at (1.925, 2.15) {};
		\node [style=label] (58) at (2.375, 2.775) {$\aB_{\labelsB\setminus\b}$};
		\node [style=none] (59) at (2.825, 2.15) {};
		\node [style=none] (60) at (2.425, 1.95) {\smallcdots};
		\node [style=none] (61) at (1.925, 1.65) {};
		\node [style=none] (62) at (2.825, 1.65) {};
		\node [style=none] (63) at (4.175, -2.1) {};
		\node [style=label] (64) at (4.625, -2.6) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (65) at (5.075, -2.1) {};
		\node [style=none] (66) at (4.675, -1.95) {\smallcdots};
		\node [style=none] (67) at (4.175, -1.6) {};
		\node [style=none] (68) at (5.075, -1.6) {};
		\node [style=none] (69) at (4.3, -0.6) {};
		\node [style=label] (70) at (4.75, 2.775) {$\aB_{\b}$};
		\node [style=none] (71) at (5.2, -0.6) {};
		\node [style=none] (72) at (4.8, 1.95) {\smallcdots};
		\node [style=none] (73) at (4.3, 2.15) {};
		\node [style=none] (74) at (5.2, 2.15) {};
		\node [style=label] (75) at (3.2, -0.275) {$\aX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (53.center) to (37.center);
		\draw (54.center) to (40.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw (57.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (65.center);
		\draw (73.center) to (69.center);
		\draw (74.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/no-influence-semilocalisable2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\U$};
		\node [style=none] (3) at (-2.7, -0.25) {};
		\node [style=none] (6) at (-2.7, -1.25) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=label] (15) at (-3.125, 1.875) {$\aB_{\labelsB\setminus\{\lB\}}$};
		\node [style=label] (17) at (-3.975, -1.75) {$\aA_\lA$};
		\node [style=none] (23) at (-1.05, -1.25) {};
		\node [style=none] (24) at (-1.05, -0.25) {};
		\node [style=none] (25) at (-1.825, -1.1) {\smallcdots};
		\node [style=none] (27) at (-3.95, 1.25) {};
		\node [style=none] (28) at (-3.95, 0.25) {};
		\node [style=label] (29) at (-1.05, 1.875) {$\aB_\lB$};
		\node [style=label] (30) at (-1.875, -1.75) {$\aA_{\labelsA\setminus\{\lA\}}$};
		\node [style=none] (31) at (-2.3, 0.25) {};
		\node [style=none] (32) at (-2.3, 1.25) {};
		\node [style=none] (34) at (-3.075, 1.05) {\smallcdots};
		\node [style=medium map] (35) at (4.625, -1.1) {$\V$};
		\node [style=label] (39) at (1.95, -2.6) {$\aA_\lA$};
		\node [style=none] (40) at (1.875, -2.1) {};
		\node [style=medium map] (52) at (2.4, 1.15) {$\W$};
		\node [style=none] (54) at (1.875, 0.65) {};
		\node [style=none] (55) at (2.95, 0.65) {};
		\node [style=none] (56) at (4.15, -0.6) {};
		\node [style=none] (57) at (1.85, 2.15) {};
		\node [style=label] (58) at (2.375, 2.775) {$\aB_{\labelsB\setminus\{\lB\}}$};
		\node [style=none] (59) at (2.9, 2.15) {};
		\node [style=none] (60) at (2.425, 1.95) {\smallcdots};
		\node [style=none] (61) at (1.85, 1.65) {};
		\node [style=none] (62) at (2.9, 1.65) {};
		\node [style=none] (63) at (4.1, -2.1) {};
		\node [style=label] (64) at (4.625, -2.6) {$\aA_{\labelsA\setminus\{\lA\}}$};
		\node [style=none] (65) at (5.15, -2.1) {};
		\node [style=none] (66) at (4.675, -1.95) {\smallcdots};
		\node [style=none] (67) at (4.1, -1.6) {};
		\node [style=none] (68) at (5.15, -1.6) {};
		\node [style=label] (70) at (5.15, 2.775) {$\aB_{\lB}$};
		\node [style=none] (71) at (5.15, -0.6) {};
		\node [style=none] (74) at (5.15, 2.15) {};
		\node [style=label] (75) at (3.2, -0.275) {$\aZ$};
		\node [style=none] (76) at (-3.975, -0.25) {};
		\node [style=none] (77) at (-3.975, -1.25) {};
		\node [style=none] (78) at (-1.05, 0.25) {};
		\node [style=none] (79) at (-1.05, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (54.center) to (40.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw (57.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (65.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/pic-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (7) at (-0.75, 0) {};
		\node [style=tiny map] (8) at (0, -1.25) {};
		\node [style=tiny map] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-0.175, -1) {};
		\node [style=none] (11) at (0.175, -1) {};
		\node [style=none] (12) at (0.8, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1.2, 0) {};
		\node [style=none] (15) at (-0.925, -0.25) {};
		\node [style=none] (16) at (-0.575, -0.25) {};
		\node [style=none] (17) at (-0.925, 0.25) {};
		\node [style=none] (18) at (-0.575, 0.25) {};
		\node [style=label] (19) at (0, -2.25) {$\lA_2$};
		\node [style=label] (20) at (-1.25, -1.25) {$\lA_1$};
		\node [style=label] (21) at (1, 1.25) {$\lB_3$};
		\node [style=label] (22) at (1, -1.5) {$\lA_3$};
		\node [style=label] (23) at (1.75, -1.5) {$\lA_4$};
		\node [style=label] (24) at (-1.25, 1.25) {$\lB_1$};
		\node [style=label] (25) at (-0.25, 1.25) {$\lB_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (12.center);
		\draw (9) to (21);
		\draw (13.center) to (22);
		\draw [in=90, out=-90] (14.center) to (23);
		\draw (19) to (8);
		\draw [in=-90, out=90] (20) to (15.center);
		\draw [in=270, out=90] (17.center) to (24);
		\draw [in=270, out=90] (18.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/pic-example_non_hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (7) at (-1.25, 0) {};
		\node [style=tiny map] (8) at (0, -1.5) {};
		\node [style=none] (10) at (-0.175, -1.25) {};
		\node [style=none] (11) at (0.175, -1.25) {};
		\node [style=none] (12) at (1.125, -0.25) {};
		\node [style=none] (13) at (1.325, -0.25) {};
		\node [style=none] (14) at (1.525, -0.25) {};
		\node [style=none] (15) at (-1.425, -0.25) {};
		\node [style=none] (16) at (-1.075, -0.25) {};
		\node [style=none] (17) at (-1.45, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=label] (19) at (0, -2.75) {$\lA_2$};
		\node [style=label] (20) at (-2, -1.75) {$\lA_1$};
		\node [style=label] (22) at (1.325, -1.75) {$\lA_3$};
		\node [style=label] (23) at (2.25, -1.75) {$\lA_4$};
		\node [style=label] (24) at (-2.25, 1.75) {$\lB_1$};
		\node [style=label] (25) at (-1.225, 1.75) {$\lB_2$};
		\node [style=tiny map] (26) at (0, 1.5) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=label] (28) at (2.075, 1.75) {$\lB_3$};
		\node [style=none] (29) at (1.15, 0.25) {};
		\node [style=none] (30) at (0.185, 1.25) {};
		\node [style=none] (33) at (-0.2, 1.25) {};
		\node [style=none] (34) at (-1.05, 0.25) {};
		\node [style=tiny map] (35) at (1.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (16.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (12.center);
		\draw (13.center) to (22);
		\draw [in=90, out=-90] (14.center) to (23);
		\draw (19) to (8);
		\draw [in=-90, out=90] (20) to (15.center);
		\draw [in=270, out=90] (17.center) to (24);
		\draw (18.center) to (25);
		\draw [in=270, out=90] (27.center) to (28);
		\draw [in=-90, out=90] (29.center) to (30.center);
		\draw [in=-90, out=90] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/semilocalisable-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (6) at (0.75, -0.75) {$\V$};
		\node [style=map] (7) at (-0.5, 0.75) {$\W$};
		\node [style=none] (8) at (-0.75, -1.875) {};
		\node [style=none] (9) at (-0.5, 1.875) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (1, 1.875) {};
		\node [style=none] (15) at (0.75, -1.875) {};
		\node [style=label] (26) at (-0.325, -1.625) {$\aA_1$};
		\node [style=label] (27) at (1.175, -1.625) {$\aA_2$};
		\node [style=label] (29) at (-0.075, 1.625) {$\aB_1$};
		\node [style=label] (30) at (1.425, 1.625) {$\aB_2$};
		\node [style=medium map] (31) at (-4, 0) {$\U$};
		\node [style=none] (32) at (-4.75, 1.25) {};
		\node [style=none] (33) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-3.25, 1.25) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-2, 0) {$=$};
		\node [style=label] (37) at (-4.25, 1) {$\aB_1$};
		\node [style=label] (38) at (-2.75, 1) {$\aB_2$};
		\node [style=label] (39) at (-4.25, -1) {$\aA_1$};
		\node [style=label] (40) at (-2.75, -1) {$\aA_2$};
		\node [style=label] (41) at (0.425, 0.175) {$\aX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (14.center) to (13.center);
		\draw (15.center) to (6);
		\draw (8.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/some-loose-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 0.875) {};
		\node [style=none] (7) at (-1.75, 0.875) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (0, 0.875) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (1.75, 0.875) {};
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (-2, -0.875) {};
		\node [style=none] (14) at (-1.75, -0.875) {};
		\node [style=none] (15) at (-0.25, -0.875) {};
		\node [style=none] (16) at (0, -0.875) {};
		\node [style=none] (17) at (0.25, -0.875) {};
		\node [style=none] (18) at (1.75, -0.875) {};
		\node [style=none] (19) at (2, -0.875) {};
		\node [style=label] (26) at (-1.875, -2.375) {$\aA_{\lA_1}$};
		\node [style=label] (27) at (0, -2.375) {$\aA_{\lA_2}$};
		\node [style=label] (28) at (1.875, -2.375) {$\aA_{\lA_3}$};
		\node [style=label] (29) at (-1.875, 2.375) {$\aB_{\lB_1}$};
		\node [style=label] (30) at (0, 2.375) {$\aB_{\lB_2}$};
		\node [style=label] (31) at (1.875, 2.375) {$\aB_{\lB_3}$};
		\node [style=none] (32) at (-2, 1.875) {};
		\node [style=none] (33) at (-1.75, 1.875) {};
		\node [style=none] (34) at (-0.25, 1.875) {};
		\node [style=none] (35) at (0, 1.875) {};
		\node [style=none] (36) at (0.25, 1.875) {};
		\node [style=none] (37) at (1.75, 1.875) {};
		\node [style=none] (38) at (2, 1.875) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-2.25, 0.75) {};
		\node [style=none] (43) at (-0.5, 1.5) {};
		\node [style=none] (44) at (0.5, 1.5) {};
		\node [style=none] (45) at (0.5, 0.75) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (49) at (2.25, 0.75) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (-2, -0.875) {};
		\node [style=none] (52) at (-1.75, -0.875) {};
		\node [style=none] (53) at (-0.25, -0.875) {};
		\node [style=none] (54) at (0, -0.875) {};
		\node [style=none] (55) at (0.25, -0.875) {};
		\node [style=none] (56) at (1.75, -0.875) {};
		\node [style=none] (57) at (2, -0.875) {};
		\node [style=none] (58) at (-2, -1.875) {};
		\node [style=none] (59) at (-1.75, -1.875) {};
		\node [style=none] (60) at (-0.25, -1.875) {};
		\node [style=none] (61) at (0, -1.875) {};
		\node [style=none] (62) at (0.25, -1.875) {};
		\node [style=none] (63) at (1.75, -1.875) {};
		\node [style=none] (64) at (2, -1.875) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-1.5, -1.5) {};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=none] (69) at (-0.5, -1.5) {};
		\node [style=none] (70) at (0.5, -1.5) {};
		\node [style=none] (71) at (0.5, -0.75) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=none] (73) at (1.5, -1.5) {};
		\node [style=none] (74) at (2.25, -1.5) {};
		\node [style=none] (75) at (2.25, -0.75) {};
		\node [style=none] (76) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center)
			 to (6.center)
			 to (32.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw (33.center)
			 to (7.center)
			 to [in=90, out=-90] (15.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw (34.center) to (8.center);
		\draw (35.center) to (9.center);
		\draw (36.center) to (10.center);
		\draw (37.center) to (11.center);
		\draw (38.center) to (12.center);
		\draw [style=graydash] (42.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=graydash] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=graydash] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (51.center) to (58.center);
		\draw (59.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (61.center) to (54.center);
		\draw (62.center) to (55.center);
		\draw (63.center) to (56.center);
		\draw (64.center) to (57.center);
		\draw [style=graydash] (68.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style=graydash] (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=graydash] (74.center)
			 to (75.center)
			 to (76.center)
			 to (73.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/soundness-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.25, 0) {\hspace*{1cm}$\U$\hspace*{1cm}};
		\node [style=upground] (3) at (-6.45, 1.25) {};
		\node [style=none] (6) at (-6.45, -1.25) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
		\node [style=medium label] (15) at (-6, 1.875) {$\aB_{\labelsB\setminus\mu^{-1}(\down\mu(\lB))}$};
		\node [style=medium label] (17) at (-6, -1.75) {$\aA_{\labelsA\setminus \la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (23) at (-5.05, -1.25) {};
		\node [style=upground] (24) at (-5.05, 1.25) {};
		\node [style=none] (25) at (-5.7, -1.1) {\smallcdots};
		\node [style=none] (26) at (-5.7, 0.9) {\smallcdots};
		\node [style=none] (27) at (-3.45, 1.25) {};
		\node [style=none] (28) at (-3.45, -1.25) {};
		\node [style=medium label] (29) at (-2.5, 1.875) {$\aB_{\mu^{-1}(\down\mu(\lB))}$};
		\node [style=medium label] (30) at (-2.5, -1.75) {$\aA_{\la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (31) at (-2.05, -1.25) {};
		\node [style=none] (32) at (-2.05, 1.25) {};
		\node [style=none] (33) at (-2.7, -1.1) {\smallcdots};
		\node [style=none] (34) at (-2.7, 1.05) {\smallcdots};
		\node [style=medium map] (35) at (5.375, -1.1) {$\E_{\down\mu(\lB)}$};
		\node [style=none] (37) at (0.55, -2.1) {};
		\node [style=label] (39) at (1.5, -2.6) {$\aA_{\labelsA\setminus \la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (40) at (1.95, -2.1) {};
		\node [style=none] (42) at (1.3, -1.95) {\smallcdots};
		\node [style=medium map] (52) at (1.65, 1.15) {$\E_{\csP\setminus\down\mu(\lB)}$};
		\node [style=none] (53) at (0.55, 0.65) {};
		\node [style=none] (54) at (1.95, 0.65) {};
		\node [style=none] (55) at (2.625, 0.65) {};
		\node [style=none] (56) at (4.575, -0.6) {};
		\node [style=upground] (57) at (0.675, 2.15) {};
		\node [style=label] (58) at (1.625, 2.775) {$\aB_{\labelsB\setminus\mu^{-1}(\down\mu(\lB))}$};
		\node [style=upground] (59) at (2.575, 2.15) {};
		\node [style=none] (60) at (1.675, 1.8) {\smallcdots};
		\node [style=none] (61) at (0.675, 1.65) {};
		\node [style=none] (62) at (2.575, 1.65) {};
		\node [style=none] (63) at (4.925, -2.1) {};
		\node [style=label] (64) at (5.375, -2.6) {$\aA_{\la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (65) at (5.825, -2.1) {};
		\node [style=none] (66) at (5.425, -1.95) {\smallcdots};
		\node [style=none] (67) at (4.925, -1.6) {};
		\node [style=none] (68) at (5.825, -1.6) {};
		\node [style=none] (69) at (5.05, -0.6) {};
		\node [style=label] (70) at (5.5, 2.775) {$\aB_{\mu^{-1}(\down\mu(\lB))}$};
		\node [style=none] (71) at (5.95, -0.6) {};
		\node [style=none] (72) at (5.55, 1.95) {\smallcdots};
		\node [style=none] (73) at (5.05, 2.15) {};
		\node [style=none] (74) at (5.95, 2.15) {};
		\node [style=label] (75) at (3.45, -0.4) {$\aZ$};
		\node [style=none] (105) at (7.6, 0) {$=$};
		\node [style=medium map] (129) at (13.575, -1.1) {$\E_{\down\mu(\lB)}$};
		\node [style=none] (130) at (9.25, -2.1) {};
		\node [style=label] (131) at (9.95, -2.6) {$\aA_{\labelsA\setminus \la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (132) at (10.65, -2.1) {};
		\node [style=none] (133) at (10, -1.95) {\smallcdots};
		\node [style=upground] (135) at (9.25, 0.65) {};
		\node [style=upground] (136) at (10.65, 0.65) {};
		\node [style=none] (137) at (11.95, 0.525) {};
		\node [style=none] (138) at (12.75, -0.6) {};
		\node [style=none] (145) at (13.125, -2.1) {};
		\node [style=label] (146) at (13.575, -2.6) {$\aA_{\la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (147) at (14.025, -2.1) {};
		\node [style=none] (148) at (13.625, -1.95) {\smallcdots};
		\node [style=none] (149) at (13.125, -1.6) {};
		\node [style=none] (150) at (14.025, -1.6) {};
		\node [style=none] (151) at (13.25, -0.6) {};
		\node [style=label] (152) at (13.7, 2.775) {$\aB_{\mu^{-1}(\down\mu(\lB))}$};
		\node [style=none] (153) at (14.15, -0.6) {};
		\node [style=none] (154) at (13.75, 1.95) {\smallcdots};
		\node [style=none] (155) at (13.25, 2.15) {};
		\node [style=none] (156) at (14.15, 2.15) {};
		\node [style=label] (157) at (12, -0.275) {$\aZ$};
		\node [style=upground] (158) at (11.95, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (53.center) to (37.center);
		\draw (54.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (56.center);
		\draw (57) to (61.center);
		\draw (59) to (62.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (65.center);
		\draw (73.center) to (69.center);
		\draw (74.center) to (71.center);
		\draw (135) to (130.center);
		\draw (136) to (132.center);
		\draw [in=90, out=-90] (137.center) to (138.center);
		\draw (149.center) to (145.center);
		\draw (150.center) to (147.center);
		\draw (155.center) to (151.center);
		\draw (156.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/soundness-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\U$};
		\node [style=none] (3) at (-3.7, 1) {};
		\node [style=none] (6) at (-3.7, -1) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
		\node [style=none] (31) at (-2.3, -1) {};
		\node [style=none] (32) at (-2.3, 1) {};
		\node [style=none] (33) at (-3, -0.85) {\smallcdots};
		\node [style=none] (34) at (-3, 0.8) {\smallcdots};
		\node [style=medium map] (35) at (5.375, -1.1) {$\E_{\down\mu(\lB)}$};
		\node [style=none] (37) at (1.175, -2.1) {};
		\node [style=medium label] (39) at (1.875, -2.6) {$\aA_{\labelsA\setminus \la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (40) at (2.575, -2.1) {};
		\node [style=none] (42) at (1.925, -1.95) {\smallcdots};
		\node [style=medium map] (52) at (2.15, 1.15) {$\E_{\csP\setminus\down\mu(\lB)}$};
		\node [style=none] (53) at (1.175, 0.65) {};
		\node [style=none] (54) at (2.575, 0.65) {};
		\node [style=none] (55) at (3.125, 0.65) {};
		\node [style=none] (56) at (4.475, -0.6) {};
		\node [style=none] (57) at (1.3, 2.15) {};
		\node [style=medium label] (58) at (2, 2.775) {$\aB_{\labelsB\setminus\mu^{-1}(\down\mu(\lB))}$};
		\node [style=none] (59) at (2.7, 2.15) {};
		\node [style=none] (60) at (2.05, 1.95) {\smallcdots};
		\node [style=none] (61) at (1.3, 1.65) {};
		\node [style=none] (62) at (2.7, 1.65) {};
		\node [style=none] (63) at (4.675, -2.1) {};
		\node [style=medium label] (64) at (5.375, -2.6) {$\aA_{\la^{-1}(\down\mu(\lB))}$};
		\node [style=none] (65) at (6.075, -2.1) {};
		\node [style=none] (66) at (5.425, -1.95) {\smallcdots};
		\node [style=none] (67) at (4.675, -1.6) {};
		\node [style=none] (68) at (6.075, -1.6) {};
		\node [style=none] (69) at (4.8, -0.6) {};
		\node [style=medium label] (70) at (5.5, 2.775) {$\aB_{\mu^{-1}(\down\mu(\lB))}$};
		\node [style=none] (71) at (6.2, -0.6) {};
		\node [style=none] (72) at (5.55, 1.95) {\smallcdots};
		\node [style=none] (73) at (4.8, 2.15) {};
		\node [style=none] (74) at (6.2, 2.15) {};
		\node [style=label] (75) at (3.525, -0.35) {$\aZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (32.center) to (31.center);
		\draw (53.center) to (37.center);
		\draw (54.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (56.center);
		\draw (57.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (65.center);
		\draw (73.center) to (69.center);
		\draw (74.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-3.25, 0) {$\U$};
		\node [style=upground] (3) at (-4.7, 1.25) {};
		\node [style=none] (6) at (-4.7, -1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=label] (15) at (-4.25, 1.875) {$\aB_{\labelsB\setminus\b}$};
		\node [style=label] (17) at (-4.25, -1.75) {$\aA_\a$};
		\node [style=none] (23) at (-3.8, -1.25) {};
		\node [style=upground] (24) at (-3.8, 1.25) {};
		\node [style=none] (25) at (-4.2, -1.1) {\smallcdots};
		\node [style=none] (26) at (-4.2, 0.9) {\smallcdots};
		\node [style=none] (27) at (-2.7, 1.25) {};
		\node [style=none] (28) at (-2.7, -1.25) {};
		\node [style=label] (29) at (-2.25, 1.875) {$\aB_{\b}$};
		\node [style=label] (30) at (-2.25, -1.75) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (31) at (-1.8, -1.25) {};
		\node [style=none] (32) at (-1.8, 1.25) {};
		\node [style=none] (33) at (-2.2, -1.1) {\smallcdots};
		\node [style=none] (34) at (-2.2, 1.05) {\smallcdots};
		\node [style=medium map] (35) at (4.625, -1.1) {$\V$};
		\node [style=none] (37) at (1.8, -2.1) {};
		\node [style=label] (39) at (2.25, -2.6) {$\aA_\a$};
		\node [style=none] (40) at (2.7, -2.1) {};
		\node [style=none] (42) at (2.3, -1.95) {\smallcdots};
		\node [style=medium map] (52) at (2.4, 1.15) {$\W$};
		\node [style=none] (53) at (1.8, 0.65) {};
		\node [style=none] (54) at (2.7, 0.65) {};
		\node [style=none] (55) at (3.125, 0.65) {};
		\node [style=none] (56) at (3.975, -0.6) {};
		\node [style=upground] (57) at (1.925, 2.15) {};
		\node [style=label] (58) at (2.375, 2.775) {$\aB_{\labelsB\setminus\b}$};
		\node [style=upground] (59) at (2.825, 2.15) {};
		\node [style=none] (60) at (2.425, 1.8) {\smallcdots};
		\node [style=none] (61) at (1.925, 1.65) {};
		\node [style=none] (62) at (2.825, 1.65) {};
		\node [style=none] (63) at (4.175, -2.1) {};
		\node [style=label] (64) at (4.625, -2.6) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (65) at (5.075, -2.1) {};
		\node [style=none] (66) at (4.675, -1.95) {\smallcdots};
		\node [style=none] (67) at (4.175, -1.6) {};
		\node [style=none] (68) at (5.075, -1.6) {};
		\node [style=none] (69) at (4.3, -0.6) {};
		\node [style=label] (70) at (4.75, 2.775) {$\aB_{\b}$};
		\node [style=none] (71) at (5.2, -0.6) {};
		\node [style=none] (72) at (4.8, 1.95) {\smallcdots};
		\node [style=none] (73) at (4.3, 2.15) {};
		\node [style=none] (74) at (5.2, 2.15) {};
		\node [style=label] (75) at (3.2, -0.275) {$\aX$};
		\node [style=none] (105) at (7.1, 0) {$=$};
		\node [style=medium map] (106) at (18.8, 0.025) {$\V$};
		\node [style=none] (107) at (15.975, -1.225) {};
		\node [style=label] (108) at (16.425, -1.725) {$\aA_\a$};
		\node [style=none] (109) at (16.875, -1.225) {};
		\node [style=none] (110) at (16.475, -1.075) {\smallcdots};
		\node [style=upground] (111) at (15.975, 0.025) {};
		\node [style=upground] (112) at (16.875, 0.025) {};
		\node [style=upground] (113) at (18.075, 1.275) {};
		\node [style=none] (114) at (18.075, 0.525) {};
		\node [style=none] (115) at (18.35, -1.225) {};
		\node [style=label] (116) at (18.8, -1.725) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (117) at (19.25, -1.225) {};
		\node [style=none] (118) at (18.85, -1.075) {\smallcdots};
		\node [style=none] (119) at (18.35, -0.475) {};
		\node [style=none] (120) at (19.25, -0.475) {};
		\node [style=none] (121) at (18.6, 0.525) {};
		\node [style=label] (122) at (19.05, 2.4) {$\aB_{\b}$};
		\node [style=none] (123) at (19.5, 0.525) {};
		\node [style=none] (124) at (19.1, 1.575) {\smallcdots};
		\node [style=none] (125) at (18.6, 1.775) {};
		\node [style=none] (126) at (19.5, 1.775) {};
		\node [style=label] (127) at (17.675, 0.775) {$\aX$};
		\node [style=none] (128) at (14.25, 0) {$=$};
		\node [style=medium map] (129) at (11.825, -1.1) {$\V$};
		\node [style=none] (130) at (9, -2.1) {};
		\node [style=label] (131) at (9.45, -2.6) {$\aA_\a$};
		\node [style=none] (132) at (9.9, -2.1) {};
		\node [style=none] (133) at (9.5, -1.95) {\smallcdots};
		\node [style=upground] (135) at (9, 0.65) {};
		\node [style=upground] (136) at (9.9, 0.65) {};
		\node [style=none] (137) at (10.7, 0.525) {};
		\node [style=none] (138) at (11.175, -0.6) {};
		\node [style=none] (145) at (11.375, -2.1) {};
		\node [style=label] (146) at (11.825, -2.6) {$\aA_{\labelsA\setminus\a}$};
		\node [style=none] (147) at (12.275, -2.1) {};
		\node [style=none] (148) at (11.875, -1.95) {\smallcdots};
		\node [style=none] (149) at (11.375, -1.6) {};
		\node [style=none] (150) at (12.275, -1.6) {};
		\node [style=none] (151) at (11.5, -0.6) {};
		\node [style=label] (152) at (11.95, 2.775) {$\aB_{\b}$};
		\node [style=none] (153) at (12.4, -0.6) {};
		\node [style=none] (154) at (12, 1.95) {\smallcdots};
		\node [style=none] (155) at (11.5, 2.15) {};
		\node [style=none] (156) at (12.4, 2.15) {};
		\node [style=label] (157) at (10.5, -0.275) {$\aX$};
		\node [style=upground] (158) at (10.7, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (53.center) to (37.center);
		\draw (54.center) to (40.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw (57) to (61.center);
		\draw (59) to (62.center);
		\draw (67.center) to (63.center);
		\draw (68.center) to (65.center);
		\draw (73.center) to (69.center);
		\draw (74.center) to (71.center);
		\draw (111) to (107.center);
		\draw (112) to (109.center);
		\draw (113) to (114.center);
		\draw (119.center) to (115.center);
		\draw (120.center) to (117.center);
		\draw (125.center) to (121.center);
		\draw (126.center) to (123.center);
		\draw (135) to (130.center);
		\draw (136) to (132.center);
		\draw [in=90, out=-90] (137.center) to (138.center);
		\draw (149.center) to (145.center);
		\draw (150.center) to (147.center);
		\draw (155.center) to (151.center);
		\draw (156.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/syntax-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\lV_v$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-0.825, -1) {$\cdots$};
		\node [style=none] (10) at (0.925, -1) {$\cdots$};
		\node [style=none] (11) at (-0.825, 0.875) {$\cdots$};
		\node [style=none] (12) at (0.925, 0.875) {$\cdots$};
		\node [style=none] (13) at (-1.6, -1.65) {};
		\node [style=none] (14) at (-0.15, -1.65) {};
		\node [style=none] (15) at (-0.875, -1.95) {};
		\node [style=label] (16) at (-1.125, -2.4) {$\lZ_{\Covm(v)}^v$};
		\node [style=none] (17) at (0.175, -1.65) {};
		\node [style=none] (18) at (1.625, -1.65) {};
		\node [style=none] (19) at (0.9, -1.95) {};
		\node [style=label] (20) at (1.15, -2.4) {$\lA_{\la^{-1}(v)}$};
		\node [style=none] (21) at (-1.625, 1.425) {};
		\node [style=none] (22) at (-0.175, 1.425) {};
		\node [style=none] (23) at (-0.9, 1.725) {};
		\node [style=label] (24) at (-0.9, 2.075) {$\lZ_v^{\Covp(v)}$};
		\node [style=none] (25) at (0.15, 1.425) {};
		\node [style=none] (26) at (1.6, 1.425) {};
		\node [style=none] (27) at (0.875, 1.725) {};
		\node [style=label] (28) at (1.125, 2.175) {$\lB_{\mu^{-1}(v)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center)
			 to [in=90, out=-90] (15.center)
			 to [in=-90, out=90] (14.center);
		\draw (17.center)
			 to [in=90, out=-90] (19.center)
			 to [in=-90, out=90] (18.center);
		\draw (21.center)
			 to [in=-90, out=90] (23.center)
			 to [in=90, out=-90] (22.center);
		\draw [in=-90, out=90] (25.center) to (27.center);
		\draw [in=90, out=-90] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/two-cnots-syntactical-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=label] (18) at (0.5, 1.25) {$\lB_1$};
		\node [style=label] (19) at (2, 1.25) {$\lB_2$};
		\node [style=label] (20) at (3.5, 1.25) {$\lB_3$};
		\node [style=label] (21) at (0.5, -1) {$\lA_1$};
		\node [style=label] (22) at (2, -1) {$\lA_2$};
		\node [style=label] (23) at (3.5, -1) {$\lA_3$};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (-0.2, -0.25) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (3.2, 0.5) {};
		\node [style=small black dot] (56) at (1.5, -0.25) {};
		\node [style=small black dot] (57) at (1.5, 0.5) {};
		\filldraw[fill=none](0, -0.25) circle (0.2);
		\filldraw[fill=none](3, 0.5) circle (0.2);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/two-cnots.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=label] (18) at (0.5, 1.25) {$\aB_1$};
		\node [style=label] (19) at (2, 1.25) {$\aB_2$};
		\node [style=label] (20) at (3.5, 1.25) {$\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\aA_1$};
		\node [style=label] (22) at (2, -1) {$\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\aA_3$};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (-0.2, -0.25) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (3.2, 0.5) {};
		\node [style=small black dot] (56) at (1.5, -0.25) {};
		\node [style=small black dot] (57) at (1.5, 0.5) {};
		\filldraw[fill=none](0, -0.25) circle (0.2);
		\filldraw[fill=none](3, 0.5) circle (0.2);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/two-cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=label] (18) at (0.5, 1.25) {$\aB_1$};
		\node [style=label] (19) at (2, 1.25) {$\aB_2$};
		\node [style=label] (20) at (3.5, 1.25) {$\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\aA_1$};
		\node [style=label] (22) at (2, -1) {$\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\aA_3$};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (-0.2, -0.25) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (3.2, 0.5) {};
		\node [style=small black dot] (56) at (1.5, -0.25) {};
		\node [style=small black dot] (57) at (1.5, 0.5) {};
		\filldraw[fill=none](0, -0.25) circle (0.2);
		\filldraw[fill=none](3, 0.5) circle (0.2);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/u-bar-bar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\cccU$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=label] (18) at (0.5, 1) {$\bar\aB_1$};
		\node [style=label] (19) at (2, 1) {$\bar\aB_2$};
		\node [style=label] (20) at (3.5, 1) {$\bar\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\bar\aA_1$};
		\node [style=label] (22) at (2, -1) {$\bar\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\bar\aA_3$};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/u-bar-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=label] (18) at (0.5, 1.25) {$\bar\aB_1$};
		\node [style=label] (19) at (2, 1.25) {$\bar\aB_2$};
		\node [style=label] (20) at (3.5, 1.25) {$\bar\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\bar\aA_1$};
		\node [style=label] (22) at (2, -1) {$\bar\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\bar\aA_3$};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (-0.2, -0.25) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (3.2, 0.5) {};
		\node [style=small black dot] (56) at (1.5, -0.25) {};
		\node [style=small black dot] (57) at (1.5, 0.5) {};
		\filldraw[fill=none](0, -0.25) circle (0.2);
		\filldraw[fill=none](3, 0.5) circle (0.2);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/u-bar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\cccU$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=label] (18) at (0.5, 1) {$\aB_1$};
		\node [style=label] (19) at (2, 1) {$\aB_2$};
		\node [style=label] (20) at (3.5, 1) {$\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\aA_1$};
		\node [style=label] (22) at (2, -1) {$\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\aA_3$};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (6.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.25, 0) {$p$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=label] (3) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=label] (6) at (0.25, -1.25) {$\cdots$};
		\node [style=none] (7) at (3.25, 0) {$\rightsquigarrow$};
		\node [style=label] (8) at (6, 2.25) {$\vxpp$};
		\node [style=none] (9) at (5, 3.5) {};
		\node [style=none] (10) at (7, 3.5) {};
		\node [style=label] (11) at (6, 3.5) {$\cdots$};
		\node [style=none] (12) at (5, -3.5) {};
		\node [style=none] (13) at (7, -3.5) {};
		\node [style=label] (14) at (6, -3.5) {$\cdots$};
		\node [style=label] (15) at (6, -0.75) {$\vxp$};
		\node [style=label] (16) at (6, -2.25) {$\vx$};
		\node [style=none] (17) at (7.25, 2.575) {};
		\node [style=none] (18) at (7.675, 0.075) {};
		\node [style=none] (19) at (7.25, -2.425) {};
		\node [style=none] (20) at (8.5, 0.075) {$\mathcal X_p$};
		\node [style=label] (21) at (6, 0.65) {\scalebox{.7}{$\vdots$}};
		\node [style=none] (22) at (6, 1.2) {};
		\node [style=none] (23) at (6, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (1.center);
		\draw [style=dir] (0) to (2.center);
		\draw [style=dir] (0) to (4.center);
		\draw [style=dir] (0) to (5.center);
		\draw [style=dir] (8) to (9.center);
		\draw [style=dir] (8) to (10.center);
		\draw [style=dir] (16) to (12.center);
		\draw [style=dir] (16) to (13.center);
		\draw [style=dir] (16) to (15);
		\draw [style=thickline] (19.center)
			 to [in=-150, out=0, looseness=0.50] (18.center)
			 to [in=0, out=165, looseness=0.50] (17.center);
		\draw [style=dir] (22.center) to (8);
		\draw (15) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factorisation-of-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.75, -0.5) {};
		\node [style=none] (12) at (-4.75, -1.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-2.25, -1.5) {};
		\node [style=large map] (19) at (-3.5, 0) {\vspace*{0.2cm}  $\U$ \vspace*{0.2cm} };
		\node [style=none] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-4.75, 0.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-3.5, -1.25) {$\dots$};
		\node [style=none] (30) at (-3.5, 1) {$\dots$};
		\node [style=none] (31) at (-4.75, -2.25) {$A_1$};
		\node [style=none] (32) at (-2, -2.25) {$A_{n_A}$};
		\node [style=none] (33) at (-4.75, 2) {$B_1$};
		\node [style=none] (34) at (-2, 2) {$B_{n_B}$};
		\node [style=none] (36) at (4.25, 0) {$\dots$};
		\node [style=none] (39) at (6.25, 1.5) {};
		\node [style=none] (40) at (6.25, 0.25) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=none] (42) at (2.25, 0.25) {};
		\node [style=none] (43) at (2.25, 2) {$B_1$};
		\node [style=none] (44) at (6.5, 2) {$B_{n_B}$};
		\node [style=none] (45) at (2.25, -0.25) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=none] (47) at (6.25, -0.25) {};
		\node [style=none] (48) at (6.25, -1.5) {};
		\node [style=none] (49) at (2.25, -2.25) {\small $\Pa(B_1)$};
		\node [style=none] (50) at (6.5, -2.25) {\small  $\Pa(B_{n_B})$};
		\node [style=medium map] (51) at (2.25, 0) {\vspace*{0.1cm} $\mathcal{U}_1$ \vspace*{0.1cm}};
		\node [style=medium map] (52) at (6.25, 0) {\vspace*{0.1cm}  $\mathcal{U}_{n_B}$ \vspace*{0.1cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-proof-help.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$v$};
		\node [style=label] (1) at (-2, 2) {$w$};
		\node [style=label] (2) at (0, 2) {$w''$};
		\node [style=label] (3) at (2, 2) {$w'$};
		\node [style=label] (4) at (-2, 4.5) {$\mu(\lB)$};
		\node [style=label] (5) at (2, 4.5) {$\mu(\lB')$};
		\node [style=label] (6) at (0, 3.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (2) to (6);
		\draw (3) to (5);
		\draw (1) to (4);
		\draw (6) to (4);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/a-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.15, 0) {$\uW$};
		\node [style=none] (1) at (-0.6, 1.5) {};
		\node [style=state] (2) at (-0.6, -1.5) {$i$};
		\node [style=none] (3) at (0.9, 1.5) {};
		\node [style=state] (4) at (0.9, -1.5) {$j$};
		\node [style=label] (5) at (-1, 1.25) {$\aC$};
		\node [style=label] (6) at (0.5, 1.25) {$\aD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/construction-of-u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\cccU$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=large map] (7) at (7.25, 0) {\hspace*{2.5cm}};
		\node [style=none] (8) at (4.9, 3.25) {};
		\node [style=none] (9) at (4.9, -3.25) {};
		\node [style=none] (10) at (5.9, 3.25) {};
		\node [style=none] (11) at (5.9, -3.25) {};
		\node [style=none] (12) at (6.9, -3.25) {};
		\node [style=none] (13) at (6.9, 3.25) {};
		\node [style=none] (14) at (7.75, 3.25) {};
		\node [style=none] (16) at (9.5, 3.25) {};
		\node [style=label] (18) at (0.5, 1) {$\bar\aB_1$};
		\node [style=label] (19) at (2, 1) {$\bar\aB_2$};
		\node [style=label] (20) at (3.5, 1) {$\bar\aB_3$};
		\node [style=label] (21) at (0.5, -1) {$\bar\aA_1$};
		\node [style=label] (22) at (2, -1) {$\bar\aA_2$};
		\node [style=label] (23) at (3.5, -1) {$\bar\aA_3$};
		\node [style=label] (24) at (5.275, 1) {$\aB_1$};
		\node [style=label] (25) at (6.275, 1) {$\aB_2$};
		\node [style=label] (26) at (7.275, 1) {$\aB_3$};
		\node [style=none] (29) at (8.75, 1.5) {$\cdots$};
		\node [style=label] (31) at (8.25, 1) {$\aB_4$};
		\node [style=label] (32) at (10.25, 1) {$\aB_\nB$};
		\node [style=none] (33) at (6.75, 3.25) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (5.75, 3.25) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (37) at (4.75, 3.25) {};
		\node [style=none] (38) at (7.25, 0) {};
		\node [style=none] (39) at (7.25, 0) {$\V$};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (41) at (4.9, -3.25) {};
		\node [style=none] (42) at (5.9, -3.25) {};
		\node [style=none] (43) at (6.9, -3.25) {};
		\node [style=none] (44) at (7.75, -3.25) {};
		\node [style=none] (45) at (9.5, -3.25) {};
		\node [style=none] (46) at (8.75, -1.5) {$\cdots$};
		\node [style=none] (47) at (6.75, -3.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (5.75, -3.25) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (4.75, -3.25) {};
		\node [style=label] (52) at (5.25, -1) {$\aA_1$};
		\node [style=label] (53) at (6.25, -1) {$\aA_2$};
		\node [style=label] (54) at (7.25, -1) {$\aA_3$};
		\node [style=label] (55) at (8.225, -1) {$\aA_4$};
		\node [style=label] (56) at (10.225, -1) {$\aA_\nA$};
		\node [style=large map] (57) at (-6.85, 0) {\hspace*{3cm}};
		\node [style=none] (58) at (-9.725, 1.5) {};
		\node [style=none] (60) at (-8.4, 1.5) {};
		\node [style=none] (62) at (-7.075, -1.5) {};
		\node [style=none] (63) at (-7.075, 1.5) {};
		\node [style=none] (64) at (-6, 1.5) {};
		\node [style=none] (65) at (-4.025, 1.5) {};
		\node [style=none] (69) at (-4.925, 1.25) {$\cdots$};
		\node [style=none] (76) at (-6.85, 0) {$\U$};
		\node [style=none] (77) at (-9.725, -1.5) {};
		\node [style=none] (78) at (-8.4, -1.5) {};
		\node [style=none] (80) at (-6, -1.5) {};
		\node [style=none] (81) at (-4.025, -1.5) {};
		\node [style=none] (82) at (-4.925, -1.25) {$\cdots$};
		\node [style=small label] (86) at (-9.725, -2) {$\bar\aA_1\aA_1$};
		\node [style=small label] (89) at (-6, -2) {$\aA_4$};
		\node [style=small label] (90) at (-4.025, -2) {$\aA_\nA$};
		\node [style=small label] (91) at (-8.4, -2) {$\bar\aA_2\aA_2$};
		\node [style=small label] (92) at (-7.075, -2) {$\bar\aA_3\aA_3$};
		\node [style=small label] (98) at (-9.725, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (99) at (-6, 1.75) {$\aB_4$};
		\node [style=small label] (100) at (-4.025, 1.75) {$\aB_\nB$};
		\node [style=small label] (101) at (-8.4, 1.75) {$\bar\aB_2\aB_2$};
		\node [style=small label] (102) at (-7.075, 1.75) {$\bar\aB_3\aB_3$};
		\node [style=none] (103) at (-2, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (51.center);
		\draw (40.center) to (6.center);
		\draw (16.center) to (45.center);
		\draw (44.center) to (14.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (81.center);
		\draw (80.center) to (64.center);
		\draw (58.center) to (77.center);
		\draw (60.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/construction-of-u_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=large map] (7) at (8.75, 0) {\hspace*{2.5cm}};
		\node [style=none] (8) at (6.4, 4) {};
		\node [style=none] (9) at (6.4, -4) {};
		\node [style=none] (10) at (7.4, 4) {};
		\node [style=none] (11) at (7.4, -4) {};
		\node [style=none] (12) at (8.4, -4) {};
		\node [style=none] (13) at (8.4, 4) {};
		\node [style=none] (14) at (9.25, 4) {};
		\node [style=none] (16) at (11, 4) {};
		\node [style=label] (18) at (2, 1.75) {$\bar\aB_1$};
		\node [style=label] (19) at (3.5, 1.75) {$\bar\aB_2$};
		\node [style=label] (20) at (5, 1.75) {$\bar\aB_3$};
		\node [style=label] (21) at (2, -1.75) {$\bar\aA_1$};
		\node [style=label] (22) at (3.5, -1.75) {$\bar\aA_2$};
		\node [style=label] (23) at (5, -1.75) {$\bar\aA_3$};
		\node [style=label] (24) at (6.775, 1.75) {$\aB_1$};
		\node [style=label] (25) at (7.775, 1.75) {$\aB_2$};
		\node [style=label] (26) at (8.775, 1.75) {$\aB_3$};
		\node [style=none] (29) at (10.25, 2.8) {$\cdots$};
		\node [style=label] (31) at (9.75, 1.75) {$\aB_4$};
		\node [style=label] (32) at (11.75, 1.75) {$\aB_\nB$};
		\node [style=none] (33) at (8.25, 4) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (7.25, 4) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (6.25, 4) {};
		\node [style=none] (38) at (8.75, 0) {};
		\node [style=none] (39) at (8.75, 0) {$\V$};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=none] (41) at (6.4, -4) {};
		\node [style=none] (42) at (7.4, -4) {};
		\node [style=none] (43) at (8.4, -4) {};
		\node [style=none] (44) at (9.25, -4) {};
		\node [style=none] (45) at (11, -4) {};
		\node [style=none] (46) at (10.25, -2.8) {$\cdots$};
		\node [style=none] (47) at (8.25, -4) {};
		\node [style=none] (48) at (3, -2) {};
		\node [style=none] (49) at (7.25, -4) {};
		\node [style=none] (50) at (1.5, -2) {};
		\node [style=none] (51) at (6.25, -4) {};
		\node [style=label] (52) at (6.75, -1.75) {$\aA_1$};
		\node [style=label] (53) at (7.75, -1.75) {$\aA_2$};
		\node [style=label] (54) at (8.75, -1.75) {$\aA_3$};
		\node [style=label] (55) at (9.725, -1.75) {$\aA_4$};
		\node [style=label] (56) at (11.725, -1.75) {$\aA_\nA$};
		\node [style=large map] (57) at (-6.85, 0) {\hspace*{3cm}};
		\node [style=none] (58) at (-9.725, 1.5) {};
		\node [style=none] (60) at (-8.4, 1.5) {};
		\node [style=none] (62) at (-7.075, -1.5) {};
		\node [style=none] (63) at (-7.075, 1.5) {};
		\node [style=none] (64) at (-6, 1.5) {};
		\node [style=none] (65) at (-4.025, 1.5) {};
		\node [style=none] (69) at (-4.925, 1.25) {$\cdots$};
		\node [style=none] (76) at (-6.85, 0) {$\U$};
		\node [style=none] (77) at (-9.725, -1.5) {};
		\node [style=none] (78) at (-8.4, -1.5) {};
		\node [style=none] (80) at (-6, -1.5) {};
		\node [style=none] (81) at (-4.025, -1.5) {};
		\node [style=none] (82) at (-4.925, -1.25) {$\cdots$};
		\node [style=small label] (86) at (-9.725, -2) {$\bar\aA_1\aA_1$};
		\node [style=small label] (89) at (-6, -2) {$\aA_4$};
		\node [style=small label] (90) at (-4.025, -2) {$\aA_\nA$};
		\node [style=small label] (91) at (-8.4, -2) {$\bar\aA_2\aA_2$};
		\node [style=small label] (92) at (-7.075, -2) {$\bar\aA_3\aA_3$};
		\node [style=small label] (98) at (-9.725, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (99) at (-6, 1.75) {$\aB_4$};
		\node [style=small label] (100) at (-4.025, 1.75) {$\aB_\nB$};
		\node [style=small label] (101) at (-8.4, 1.75) {$\bar\aB_2\aB_2$};
		\node [style=small label] (102) at (-7.075, 1.75) {$\bar\aB_3\aB_3$};
		\node [style=none] (103) at (-2, 0) {$\coloneqq$};
		\node [style=none] (104) at (3, -0.5) {};
		\node [style=none] (105) at (1.3, -0.5) {};
		\node [style=none] (106) at (4.7, 0.5) {};
		\node [style=none] (107) at (3, 0.5) {};
		\node [style=small black dot] (108) at (3, 0.5) {};
		\node [style=small black dot] (110) at (3, -0.5) {};
%		\node [style=graph placeholder] (111) at (3, 0) {};
		\node [style=none] (112) at (0.95, 0.5) {{\small \color{gray} $\cccU$}};
		\node [style=none] (113) at (1.5, -0.5) {};
		\node [style=none] (114) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed, color=gray] (0.3,1.15) rectangle (5.2,-1.15);
		\filldraw[fill=none](113) circle (0.2);
		\filldraw[fill=none](114) circle (0.2);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (51.center);
		\draw (40.center) to (6.center);
		\draw (16.center) to (45.center);
		\draw (44.center) to (14.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (81.center);
		\draw (80.center) to (64.center);
		\draw (58.center) to (77.center);
		\draw (60.center) to (78.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/construction-of-u_v2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=large map] (7) at (8.75, 0) {\hspace*{2.5cm}};
		\node [style=none] (8) at (6.4, 4) {};
		\node [style=none] (9) at (6.4, -4) {};
		\node [style=none] (10) at (7.4, 4) {};
		\node [style=none] (11) at (7.4, -4) {};
		\node [style=none] (12) at (8.4, -4) {};
		\node [style=none] (13) at (8.4, 4) {};
		\node [style=none] (14) at (9.25, 4) {};
		\node [style=none] (16) at (11, 4) {};
		\node [style=label] (18) at (2, 1.75) {$\bar\aB_1$};
		\node [style=label] (19) at (3.5, 1.75) {$\bar\aB_2$};
		\node [style=label] (20) at (5, 1.75) {$\bar\aB_3$};
		\node [style=label] (21) at (2, -1.75) {$\bar\aA_1$};
		\node [style=label] (22) at (3.5, -1.75) {$\bar\aA_2$};
		\node [style=label] (23) at (5, -1.75) {$\bar\aA_3$};
		\node [style=label] (24) at (6.775, 1.75) {$\aB_1$};
		\node [style=label] (25) at (7.775, 1.75) {$\aB_2$};
		\node [style=label] (26) at (8.775, 1.75) {$\aB_3$};
		\node [style=none] (29) at (10.25, 2.25) {$\cdots$};
		\node [style=label] (31) at (9.75, 1.75) {$\aB_4$};
		\node [style=label] (32) at (11.75, 1.75) {$\aB_\nB$};
		\node [style=none] (33) at (8.25, 4) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (7.25, 4) {};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (6.25, 4) {};
		\node [style=none] (38) at (8.75, 0) {};
		\node [style=none] (39) at (8.75, 0) {$\V$};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=none] (41) at (6.4, -4) {};
		\node [style=none] (42) at (7.4, -4) {};
		\node [style=none] (43) at (8.4, -4) {};
		\node [style=none] (44) at (9.25, -4) {};
		\node [style=none] (45) at (11, -4) {};
		\node [style=none] (46) at (10.25, -2.25) {$\cdots$};
		\node [style=none] (47) at (8.25, -4) {};
		\node [style=none] (48) at (3, -2) {};
		\node [style=none] (49) at (7.25, -4) {};
		\node [style=none] (50) at (1.5, -2) {};
		\node [style=none] (51) at (6.25, -4) {};
		\node [style=label] (52) at (6.75, -1.75) {$\aA_1$};
		\node [style=label] (53) at (7.75, -1.75) {$\aA_2$};
		\node [style=label] (54) at (8.75, -1.75) {$\aA_3$};
		\node [style=label] (55) at (9.725, -1.75) {$\aA_4$};
		\node [style=label] (56) at (11.725, -1.75) {$\aA_\nA$};
		\node [style=large map] (57) at (-6.85, 0) {\hspace*{3cm}};
		\node [style=none] (58) at (-9.725, 1.5) {};
		\node [style=none] (60) at (-8.4, 1.5) {};
		\node [style=none] (62) at (-7.075, -1.5) {};
		\node [style=none] (63) at (-7.075, 1.5) {};
		\node [style=none] (64) at (-6, 1.5) {};
		\node [style=none] (65) at (-4.025, 1.5) {};
		\node [style=none] (69) at (-4.925, 1.25) {$\cdots$};
		\node [style=none] (76) at (-6.85, 0) {$\U$};
		\node [style=none] (77) at (-9.725, -1.5) {};
		\node [style=none] (78) at (-8.4, -1.5) {};
		\node [style=none] (80) at (-6, -1.5) {};
		\node [style=none] (81) at (-4.025, -1.5) {};
		\node [style=none] (82) at (-4.925, -1.25) {$\cdots$};
		\node [style=small label] (86) at (-9.725, -2) {$\bar\aA_1\aA_1$};
		\node [style=small label] (89) at (-6, -2) {$\aA_4$};
		\node [style=small label] (90) at (-4.025, -2) {$\aA_\nA$};
		\node [style=small label] (91) at (-8.4, -2) {$\bar\aA_2\aA_2$};
		\node [style=small label] (92) at (-7.075, -2) {$\bar\aA_3\aA_3$};
		\node [style=small label] (98) at (-9.725, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (99) at (-6, 1.75) {$\aB_4$};
		\node [style=small label] (100) at (-4.025, 1.75) {$\aB_\nB$};
		\node [style=small label] (101) at (-8.4, 1.75) {$\bar\aB_2\aB_2$};
		\node [style=small label] (102) at (-7.075, 1.75) {$\bar\aB_3\aB_3$};
		\node [style=none] (103) at (-2, 0) {$\coloneqq$};
		\node [style=none] (104) at (3, -0.75) {};
		\node [style=none] (105) at (1.5, -0.75) {};
		\node [style=none] (106) at (4.5, 0.75) {};
		\node [style=none] (107) at (3, 0.75) {};
		\node [style=small black dot] (108) at (3, 0.75) {};
		\node [style=small black dot] (110) at (3, -0.75) {};
		\node [style=graph placeholder] (111) at (3, 0) {};
		\node [style=none] (112) at (0.75, 0.5) {{\color{gray} $\cccU$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (51.center);
		\draw (40.center) to (6.center);
		\draw (16.center) to (45.center);
		\draw (44.center) to (14.center);
		\draw (36.center) to (50.center);
		\draw (34.center) to (48.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (81.center);
		\draw (80.center) to (64.center);
		\draw (58.center) to (77.center);
		\draw (60.center) to (78.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/four-partite-causal-deco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1, 0) {$=$};
		\node [style=medium map] (104) at (1.2, 0) {$\uX$};
		\node [style=medium map] (105) at (6.2, 0) {$\uY$};
		\node [style=medium map] (106) at (3.7, 3) {$\uZ$};
		\node [style=medium map] (107) at (3.7, -3) {$\uW$};
		\node [style=none] (108) at (3.075, 2.75) {};
		\node [style=none] (109) at (4.325, 2.75) {};
		\node [style=none] (110) at (1.7, 0.25) {};
		\node [style=none] (111) at (5.7, 0.25) {};
		\node [style=none] (112) at (3.075, -2.75) {};
		\node [style=none] (113) at (4.325, -2.75) {};
		\node [style=none] (114) at (5.7, -0.25) {};
		\node [style=none] (115) at (1.7, -0.25) {};
		\node [style=none] (116) at (3.075, -4.25) {};
		\node [style=none] (117) at (3.075, -3.25) {};
		\node [style=none] (118) at (4.325, -3.25) {};
		\node [style=none] (119) at (4.325, -4.25) {};
		\node [style=none] (120) at (0.575, -4.25) {};
		\node [style=none] (121) at (0.575, 4.25) {};
		\node [style=none] (122) at (0.825, 4.25) {};
		\node [style=none] (123) at (0.825, -4.25) {};
		\node [style=none] (124) at (6.575, -4.25) {};
		\node [style=none] (125) at (6.575, 4.25) {};
		\node [style=none] (126) at (6.825, 4.25) {};
		\node [style=none] (127) at (6.825, -4.25) {};
		\node [style=none] (128) at (3.075, 3.25) {};
		\node [style=none] (129) at (3.075, 4.25) {};
		\node [style=none] (130) at (4.325, 4.25) {};
		\node [style=none] (131) at (4.325, 3.25) {};
		\node [style=small label] (132) at (0.25, -4) {$\bar\aA_1$};
		\node [style=small label] (133) at (1.175, -4) {$\aA_1$};
		\node [style=small label] (134) at (6.225, -4) {$\bar\aA_3$};
		\node [style=small label] (135) at (7.15, -4) {$\aA_3$};
		\node [style=small label] (136) at (6.225, 4) {$\bar\aB_3$};
		\node [style=small label] (137) at (7.15, 4) {$\aB_3$};
		\node [style=small label] (138) at (0.25, 4) {$\bar\aB_1$};
		\node [style=small label] (139) at (1.175, 4) {$\aB_1$};
		\node [style=small label] (140) at (2.575, -1.25) {$\aC$};
		\node [style=small label] (141) at (4.825, -1.25) {$\aD$};
		\node [style=small label] (142) at (3.4, -4) {$\bar\aA_2$};
		\node [style=small label] (143) at (4.65, -4) {$\hat\aA_4$};
		\node [style=small label] (144) at (3.4, 4) {$\bar\aB_2$};
		\node [style=small label] (145) at (4.65, 4) {$\hat\aB_4$};
		\node [style=small label] (146) at (2.2, 1.75) {$\aE$};
		\node [style=small label] (147) at (5.2, 1.75) {$\aF$};
		\node [style=large map] (148) at (-4.9, 0) {\hspace*{2cm}};
		\node [style=none] (149) at (-4.9, 0) {$\U$};
		\node [style=small label] (150) at (-6.75, -2) {$\bar\aA_1\aA_1$};
		\node [style=small label] (151) at (-3, -2) {$\bar\aA_3\aA_3$};
		\node [style=small label] (152) at (-5.375, -2) {$\bar\aA_2$};
		\node [style=small label] (153) at (-4.375, -2) {$\hat\aA_4$};
		\node [style=small label] (154) at (-6.75, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (155) at (-3, 1.75) {$\bar\aB_3\aB_3$};
		\node [style=small label] (156) at (-5.375, 1.75) {$\bar\aB_2$};
		\node [style=small label] (157) at (-4.375, 1.75) {$\hat\aB_4$};
		\node [style=none] (158) at (-6.875, 1.5) {};
		\node [style=none] (159) at (-6.625, 1.5) {};
		\node [style=none] (160) at (-6.875, -1.75) {};
		\node [style=none] (161) at (-6.625, -1.75) {};
		\node [style=none] (162) at (-3.125, 1.5) {};
		\node [style=none] (163) at (-2.875, 1.5) {};
		\node [style=none] (164) at (-3.125, -1.75) {};
		\node [style=none] (165) at (-2.875, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (110.center) to (108.center);
		\draw [in=90, out=-90] (109.center) to (111.center);
		\draw [in=-90, out=90] (112.center) to (115.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90] (114.center) to (113.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw (152) to (156);
		\draw (157) to (153);
		\draw (160.center) to (158.center);
		\draw (159.center) to (161.center);
		\draw (164.center) to (162.center);
		\draw (163.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/four-partite-causal-deco_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1, 0) {$=$};
		\node [style=medium map] (104) at (1.2, 0) {$\uX$};
		\node [style=medium map] (105) at (6.2, 0) {$\uY$};
		\node [style=medium map] (106) at (3.7, 3) {$\uZ$};
		\node [style=medium map] (107) at (3.7, -3) {$\uW$};
		\node [style=none] (108) at (3.075, 2.75) {};
		\node [style=none] (109) at (4.325, 2.75) {};
		\node [style=none] (110) at (1.7, 0.25) {};
		\node [style=none] (111) at (5.7, 0.25) {};
		\node [style=none] (112) at (3.075, -2.75) {};
		\node [style=none] (113) at (4.325, -2.75) {};
		\node [style=none] (114) at (5.7, -0.25) {};
		\node [style=none] (115) at (1.7, -0.25) {};
		\node [style=none] (116) at (3.075, -4.25) {};
		\node [style=none] (117) at (3.075, -3.25) {};
		\node [style=none] (118) at (4.325, -3.25) {};
		\node [style=none] (119) at (4.325, -4.25) {};
		\node [style=none] (120) at (0.575, -4.25) {};
		\node [style=none] (121) at (0.575, 4.25) {};
		\node [style=none] (122) at (0.825, 4.25) {};
		\node [style=none] (123) at (0.825, -4.25) {};
		\node [style=none] (124) at (6.575, -4.25) {};
		\node [style=none] (125) at (6.575, 4.25) {};
		\node [style=none] (126) at (6.825, 4.25) {};
		\node [style=none] (127) at (6.825, -4.25) {};
		\node [style=none] (128) at (3.075, 3.25) {};
		\node [style=none] (129) at (3.075, 4.25) {};
		\node [style=none] (130) at (4.325, 4.25) {};
		\node [style=none] (131) at (4.325, 3.25) {};
		\node [style=small label] (132) at (0.25, -4) {$\bar\aA_1$};
		\node [style=small label] (133) at (1.175, -4) {$\aA_1$};
		\node [style=small label] (134) at (6.225, -4) {$\bar\aA_3$};
		\node [style=small label] (135) at (7.15, -4) {$\aA_3$};
		\node [style=small label] (136) at (6.225, 4) {$\bar\aB_3$};
		\node [style=small label] (137) at (7.15, 4) {$\aB_3$};
		\node [style=small label] (138) at (0.25, 4) {$\bar\aB_1$};
		\node [style=small label] (139) at (1.175, 4) {$\aB_1$};
		\node [style=small label] (140) at (2.575, -1.25) {$\aC$};
		\node [style=small label] (141) at (4.825, -1.25) {$\aD$};
		\node [style=small label] (142) at (3.4, -4) {$\bar\aA_2$};
		\node [style=small label] (143) at (4.65, -4) {$\hat\aA_4$};
		\node [style=small label] (144) at (3.4, 4) {$\bar\aB_2$};
		\node [style=small label] (145) at (4.65, 4) {$\hat\aB_4$};
		\node [style=small label] (146) at (2.2, 1.75) {$\aE$};
		\node [style=small label] (147) at (5.2, 1.75) {$\aF$};
		\node [style=large map] (148) at (-4.9, 0) {\hspace*{2cm}};
		\node [style=none] (149) at (-4.9, 0) {$\U$};
		\node [style=small label] (150) at (-6.75, -2.25) {$\bar\aA_1\aA_1$};
		\node [style=small label] (151) at (-3, -2.25) {$\bar\aA_3\aA_3$};
		\node [style=small label] (154) at (-6.75, 1.75) {$\bar\aB_1\aB_1$};
		\node [style=small label] (155) at (-3, 1.75) {$\bar\aB_3\aB_3$};
		\node [style=none] (158) at (-6.875, 1.5) {};
		\node [style=none] (159) at (-6.625, 1.5) {};
		\node [style=none] (160) at (-6.875, -1.75) {};
		\node [style=none] (161) at (-6.625, -1.75) {};
		\node [style=none] (162) at (-3.125, 1.5) {};
		\node [style=none] (163) at (-2.875, 1.5) {};
		\node [style=none] (164) at (-3.125, -1.75) {};
		\node [style=none] (165) at (-2.875, -1.75) {};
		\node [style=small label] (167) at (-4.25, -2.25) {$\hat\aA_4$};
		\node [style=small label] (168) at (-5.5, -2.25) {$\bar\aA_2$};
		\node [style=small label] (169) at (-4.25, 1.75) {$\hat\aB_4$};
		\node [style=small label] (170) at (-5.5, 1.75) {$\bar\aB_2$};
		\node [style=none] (171) at (-5.6, 1.5) {};
		\node [style=none] (172) at (-4.1, 1.5) {};
		\node [style=none] (173) at (-5.6, -1.75) {};
		\node [style=none] (174) at (-4.1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (110.center) to (108.center);
		\draw [in=90, out=-90] (109.center) to (111.center);
		\draw [in=-90, out=90] (112.center) to (115.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90] (114.center) to (113.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw (160.center) to (158.center);
		\draw (159.center) to (161.center);
		\draw (164.center) to (162.center);
		\draw (163.center) to (165.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/four-partite-causal-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$1$};
		\node [style=label] (1) at (2, -1) {$2$};
		\node [style=label] (2) at (6, -1) {$3$};
		\node [style=label] (3) at (0, 1) {$1$};
		\node [style=label] (4) at (2, 1) {$2$};
		\node [style=label] (5) at (6, 1) {$3$};
		\node [style=label] (6) at (4, -1) {4};
		\node [style=label] (7) at (4, 1) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (4);
		\draw [style=dir] (6) to (3);
		\draw [style=dir] (6) to (7);
		\draw [style=dir] (6) to (5);
		\draw [style=dir] (6) to (4);
		\draw [style=dir] (1) to (7);
		\draw [style=dir] (2) to (7);
		\draw [style=dir] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/four-partite-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (1.575, 1) {};
		\node [style=none] (2) at (1.925, 1) {};
		\node [style=none] (4) at (0.925, 0.25) {};
		\node [style=none] (5) at (2.575, 0.25) {};
		\node [style=label] (8) at (1.45, 2.25) {2};
		\node [style=label] (11) at (2.925, 2.25) {3};
		\node [style=label] (12) at (0.575, 2.25) {1};
		\node [style=tiny map] (13) at (1.75, -1.25) {};
		\node [style=tiny map] (14) at (0.75, 0) {};
		\node [style=tiny map] (15) at (2.75, 0) {};
		\node [style=none] (16) at (1.575, -1) {};
		\node [style=none] (17) at (1.925, -1) {};
		\node [style=none] (19) at (0.925, -0.25) {};
		\node [style=none] (20) at (2.575, -0.25) {};
		\node [style=label] (26) at (2.925, -2.25) {3};
		\node [style=label] (27) at (0.575, -2.25) {1};
		\node [style=none] (28) at (1.575, 1.5) {};
		\node [style=none] (29) at (1.925, 1.5) {};
		\node [style=label] (30) at (2.05, 2.25) {4};
		\node [style=label] (31) at (1.45, -2.25) {2};
		\node [style=none] (32) at (1.575, -1.5) {};
		\node [style=none] (33) at (1.925, -1.5) {};
		\node [style=label] (34) at (2.05, -2.25) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (19.center) to (16.center);
		\draw [in=-90, out=90] (17.center) to (20.center);
		\draw (12) to (27);
		\draw (11) to (26);
		\draw [in=105, out=-90] (8) to (28.center);
		\draw [in=75, out=-90] (30) to (29.center);
		\draw [in=255, out=90] (31) to (32.center);
		\draw [in=285, out=90] (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/orthogonal-on-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\uW$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=smallstate] (2) at (-0.75, -1.5) {0};
		\node [style=upground] (3) at (0.75, 1.25) {};
		\node [style=smallstate] (4) at (0.75, -1.5) {$j$};
		\node [style=label] (5) at (-1.15, 1.25) {$\aC$};
		\node [style=none] (6) at (2.5, 0) {and};
		\node [style=medium map] (7) at (5.15, 0) {$\uW$};
		\node [style=none] (8) at (4.4, 1.5) {};
		\node [style=smallstate] (9) at (4.4, -1.5) {1};
		\node [style=upground] (10) at (5.9, 1.25) {};
		\node [style=smallstate] (11) at (5.9, -1.5) {$j$};
		\node [style=label] (12) at (4, 1.25) {$\aC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (1.center) to (2);
		\draw (11) to (10);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/proof-of-orthogonality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (50) at (5.9, 0) {$\uX$};
		\node [style=medium map] (51) at (10.9, 0) {$\uY$};
		\node [style=medium map] (52) at (8.4, 3) {$\uZ$};
		\node [style=medium map] (53) at (8.4, -3) {$\uW$};
		\node [style=none] (54) at (7.775, 2.75) {};
		\node [style=none] (55) at (9.025, 2.75) {};
		\node [style=none] (56) at (6.4, 0.25) {};
		\node [style=none] (57) at (10.4, 0.25) {};
		\node [style=none] (58) at (7.775, -2.75) {};
		\node [style=none] (59) at (9.025, -2.75) {};
		\node [style=none] (60) at (10.4, -0.25) {};
		\node [style=none] (61) at (6.4, -0.25) {};
		\node [style=none] (66) at (5.275, -3.75) {};
		\node [style=none] (67) at (5.275, 5.25) {};
		\node [style=none] (68) at (5.525, 3.375) {};
		\node [style=none] (69) at (5.525, -3.75) {};
		\node [style=none] (70) at (11.275, -3.75) {};
		\node [style=upground] (71) at (11.275, 4.25) {};
		\node [style=upground] (72) at (11.525, 4.25) {};
		\node [style=none] (73) at (11.525, -3.75) {};
		\node [style=none] (74) at (7.775, 3.25) {};
		\node [style=upground] (75) at (7.775, 4.25) {};
		\node [style=upground] (76) at (9.025, 4.25) {};
		\node [style=none] (77) at (9.025, 3.25) {};
		\node [style=small label] (78) at (4.95, -3.5) {$\bar\aA_1$};
		\node [style=small label] (79) at (5.875, -3.5) {$\aA_1$};
		\node [style=small label] (80) at (10.925, -3.5) {$\bar\aA_3$};
		\node [style=small label] (81) at (11.85, -3.5) {$\aA_3$};
		\node [style=small label] (82) at (10.925, 3.75) {$\bar\aB_3$};
		\node [style=small label] (83) at (11.85, 3.75) {$\aB_3$};
		\node [style=small label] (84) at (4.95, 5) {$\bar\aB_1$};
		\node [style=small label] (85) at (5.875, 3.125) {$\aB_1$};
		\node [style=small label] (86) at (7.3, -1.25) {$\aC$};
		\node [style=small label] (87) at (9.525, -1.25) {$\aD$};
		\node [style=small label] (90) at (8.1, 3.75) {$\bar\aB_2$};
		\node [style=small label] (91) at (9.35, 3.75) {$\hat\aB_4$};
		\node [style=state] (92) at (4.75, -4.5) {$0$};
		\node [style=state] (93) at (6, -4.5) {};
		\node [style=none] (94) at (11.275, -3.75) {};
		\node [style=none] (95) at (11.525, -3.75) {};
		\node [style=state] (96) at (10.75, -4.5) {};
		\node [style=state] (97) at (12, -4.5) {};
		\node [style=none] (98) at (6, 4.125) {};
		\node [style=upground] (99) at (6, 4.25) {};
		\node [style=medium map] (100) at (-0.075, 0.875) {$\uX$};
		\node [style=medium map] (103) at (1.9, -3) {$\uW$};
		\node [style=none] (106) at (0.525, 1.125) {};
		\node [style=none] (108) at (1.275, -2.75) {};
		\node [style=none] (109) at (2.525, -2.75) {};
		\node [style=upground] (110) at (2.525, -1.5) {};
		\node [style=none] (111) at (0.525, 0.375) {};
		\node [style=state] (112) at (1.275, -4.75) {$i$};
		\node [style=none] (113) at (1.275, -3.25) {};
		\node [style=none] (114) at (2.525, -3.25) {};
		\node [style=state] (115) at (2.525, -4.75) {$j$};
		\node [style=none] (116) at (-0.7, -0.625) {};
		\node [style=none] (117) at (-0.7, 4.25) {};
		\node [style=none] (118) at (-0.45, 2.25) {};
		\node [style=none] (119) at (-0.45, -0.625) {};
		\node [style=small label] (128) at (-1.025, -0.375) {$\bar\aA_1$};
		\node [style=small label] (129) at (-0.1, -0.375) {$\aA_1$};
		\node [style=small label] (134) at (-1.025, 4) {$\bar\aB_1$};
		\node [style=small label] (135) at (0.25, 2.575) {$\aB_1$};
		\node [style=small label] (136) at (1.05, -0.125) {$\aC$};
		\node [style=small label] (137) at (2.9, -2) {$\aD$};
		\node [style=small label] (138) at (1.6, -4.15) {$\bar\aA_2$};
		\node [style=small label] (139) at (2.85, -4.15) {$\hat\aA_4$};
		\node [style=state] (142) at (-1.225, -1.375) {$0$};
		\node [style=state] (143) at (0.025, -1.375) {};
		\node [style=none] (148) at (0.025, 3) {};
		\node [style=upground] (149) at (0.025, 3.125) {};
		\node [style=none] (150) at (0.525, 1.875) {};
		\node [style=upground] (151) at (0.525, 2) {};
		\node [style=none] (152) at (-1.85, -2.25) {};
		\node [style=none] (153) at (1.775, -2.25) {};
		\node [style=none] (154) at (1.775, 3.5) {};
		\node [style=none] (155) at (-1.85, 3.5) {};
		\node [style=small label] (156) at (6.9, 1.75) {$\aE$};
		\node [style=small label] (157) at (9.9, 1.75) {$\aF$};
		\node [style=none] (158) at (3.75, 0) {=};
		\node [style=none] (159) at (13, 0) {=};
		\node [style=large map] (160) at (16.85, 0) {\hspace*{2cm}};
		\node [style=none] (166) at (16.85, 0) {$\U$};
		\node [style=upground] (175) at (18.75, 1.75) {};
		\node [style=upground] (176) at (16.325, 1.75) {};
		\node [style=upground] (177) at (17.425, 1.75) {};
		\node [style=none] (178) at (14.875, 3.25) {};
		\node [style=none] (179) at (15.125, 1.5) {};
		\node [style=none] (182) at (18.625, 1.625) {};
		\node [style=none] (183) at (18.875, 1.625) {};
		\node [style=none] (188) at (18.65, -1.5) {};
		\node [style=none] (189) at (18.9, -1.5) {};
		\node [style=small label] (190) at (18.3, -1.25) {$\bar\aA_3$};
		\node [style=small label] (191) at (19.225, -1.25) {$\aA_3$};
		\node [style=none] (192) at (18.65, -1.5) {};
		\node [style=none] (193) at (18.9, -1.5) {};
		\node [style=state] (194) at (18.375, -2.25) {};
		\node [style=state] (195) at (19.625, -2.25) {};
		\node [style=none] (196) at (14.9, -1.5) {};
		\node [style=none] (197) at (15.15, -1.5) {};
		\node [style=small label] (198) at (14.575, -1.25) {$\bar\aA_1$};
		\node [style=small label] (199) at (15.5, -1.25) {$\aA_1$};
		\node [style=state] (200) at (14.125, -2.25) {$0$};
		\node [style=state] (201) at (15.375, -2.25) {};
		\node [style=none] (203) at (15.125, 1.5) {};
		\node [style=small label] (204) at (14.55, 2.875) {$\bar\aB_1$};
		\node [style=small label] (205) at (15.475, 1.25) {$\aB_1$};
		\node [style=none] (206) at (15.6, 2.25) {};
		\node [style=upground] (207) at (15.6, 2.375) {};
		\node [style=none] (208) at (20.5, 0) {=};
		\node [style=none] (210) at (1.275, -1.125) {};
		\node [style=state] (211) at (7.75, -5.25) {$i$};
		\node [style=none] (212) at (7.75, -3.25) {};
		\node [style=none] (213) at (9, -3.25) {};
		\node [style=state] (214) at (9, -5.25) {$j$};
		\node [style=small label] (215) at (8.075, -4.65) {$\bar\aA_2$};
		\node [style=small label] (216) at (9.325, -4.65) {$\hat\aA_4$};
		\node [style=state] (217) at (16.325, -3.3) {$i$};
		\node [style=state] (220) at (17.425, -3.3) {$j$};
		\node [style=small label] (221) at (16.65, -2.7) {$\bar\aA_2$};
		\node [style=small label] (222) at (17.75, -2.7) {$\hat\aA_4$};
		\node [style=state] (223) at (26.5, -0.75) {$i$};
		\node [style=none] (224) at (26.5, 0.5) {};
		\node [style=none] (225) at (25, 0) {=};
		\node [style=small label] (226) at (26.175, 0.125) {$\bar\aB_1$};
		\node [style=state] (251) at (23.5, -1.25) {$i$};
		\node [style=state] (252) at (22, -1.25) {$0$};
		\node [style=cnot1] (253) at (23.5, 0) {};
		\node [style=cnot2] (254) at (22, 0) {};
		\node [style=upground] (255) at (23.5, 1.25) {};
		\node [style=none] (256) at (22, 1.25) {};
		\node [style=none] (257) at (21.75, 0) {};
		\node [style=small label] (258) at (21.675, -0.625) {$\bar\aA_1$};
		\node [style=small label] (259) at (23.85, -0.625) {$\bar\aA_2$};
		\node [style=small label] (260) at (21.625, 1.025) {$\bar\aB_1$};
		\node [style=small label] (261) at (23.85, 0.625) {$\bar\aB_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (56.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (57.center);
		\draw [in=-90, out=90] (58.center) to (61.center);
		\draw [in=90, out=-90] (60.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71);
		\draw (72) to (73.center);
		\draw (75) to (74.center);
		\draw (76) to (77.center);
		\draw [in=90, out=-90] (66.center) to (92);
		\draw [in=90, out=-90] (69.center) to (93);
		\draw [in=90, out=-90] (94.center) to (96);
		\draw [in=90, out=-90] (95.center) to (97);
		\draw [in=-90, out=90] (68.center) to (98.center);
		\draw (113.center) to (112);
		\draw (114.center) to (115);
		\draw (110) to (109.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90] (116.center) to (142);
		\draw [in=90, out=-90] (119.center) to (143);
		\draw [in=-90, out=90] (118.center) to (148.center);
		\draw [in=-90, out=90] (106.center) to (150.center);
		\draw [style=graydash] (153.center)
			 to (154.center)
			 to (155.center)
			 to (152.center)
			 to cycle;
		\draw [in=90, out=-90] (192.center) to (194);
		\draw [in=90, out=-90] (193.center) to (195);
		\draw (192.center) to (182.center);
		\draw (183.center) to (193.center);
		\draw [in=90, out=-90] (196.center) to (200);
		\draw [in=90, out=-90] (197.center) to (201);
		\draw (196.center) to (178.center);
		\draw (179.center) to (197.center);
		\draw [in=-90, out=90] (203.center) to (206.center);
		\draw (108.center) to (210.center);
		\draw [in=90, out=-90] (111.center) to (210.center);
		\draw (212.center) to (211);
		\draw (213.center) to (214);
		\draw (176) to (217);
		\draw (220) to (177);
		\draw (223) to (224.center);
		\draw (255) to (251);
		\draw (256.center) to (252);
		\draw (253) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/necessity/proof-of-orthogonality_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (50) at (5.9, 0) {$\uX$};
		\node [style=map] (51) at (10.9, 0) {$\uY$};
		\node [style=medium map] (52) at (8.4, 3) {$\uZ$};
		\node [style=medium map] (53) at (8.4, -3) {$\uW$};
		\node [style=none] (54) at (7.775, 2.75) {};
		\node [style=none] (55) at (9.025, 2.75) {};
		\node [style=none] (56) at (6.15, 0.25) {};
		\node [style=none] (57) at (10.65, 0.25) {};
		\node [style=none] (58) at (7.775, -2.75) {};
		\node [style=none] (59) at (9.025, -2.75) {};
		\node [style=none] (60) at (10.65, -0.25) {};
		\node [style=none] (61) at (6.15, -0.25) {};
		\node [style=none] (66) at (5.525, -3.75) {};
		\node [style=none] (67) at (5.525, 5.25) {};
		\node [style=none] (68) at (5.775, 3.375) {};
		\node [style=none] (69) at (5.775, -3.75) {};
		\node [style=none] (70) at (11.025, -3.75) {};
		\node [style=upground] (71) at (11.025, 4.25) {};
		\node [style=upground] (72) at (11.275, 4.25) {};
		\node [style=none] (73) at (11.275, -3.75) {};
		\node [style=none] (74) at (7.775, 3.25) {};
		\node [style=upground] (75) at (7.775, 4.25) {};
		\node [style=upground] (76) at (9.025, 4.25) {};
		\node [style=none] (77) at (9.025, 3.25) {};
		\node [style=small label] (78) at (5.2, -3.5) {$\bar\aA_1$};
		\node [style=small label] (79) at (6.125, -3.5) {$\aA_1$};
		\node [style=small label] (80) at (10.675, -3.5) {$\bar\aA_3$};
		\node [style=small label] (81) at (11.6, -3.5) {$\aA_3$};
		\node [style=small label] (82) at (10.675, 3.75) {$\bar\aB_3$};
		\node [style=small label] (83) at (11.6, 3.75) {$\aB_3$};
		\node [style=small label] (84) at (5.2, 5) {$\bar\aB_1$};
		\node [style=small label] (85) at (6.125, 3.125) {$\aB_1$};
		\node [style=small label] (86) at (7.15, -1.25) {$\aC$};
		\node [style=small label] (87) at (9.65, -1.25) {$\aD$};
		\node [style=small label] (90) at (8.1, 3.75) {$\bar\aB_2$};
		\node [style=small label] (91) at (9.35, 3.75) {$\hat\aB_4$};
		\node [style=state] (92) at (5, -4.5) {$0$};
		\node [style=state] (93) at (6.25, -4.5) {};
		\node [style=none] (94) at (11.025, -3.75) {};
		\node [style=none] (95) at (11.275, -3.75) {};
		\node [style=state] (96) at (10.5, -4.5) {};
		\node [style=state] (97) at (11.75, -4.5) {};
		\node [style=none] (98) at (6.25, 4.125) {};
		\node [style=upground] (99) at (6.25, 4.25) {};
		\node [style=map] (100) at (-0.075, 0.75) {$\uX$};
		\node [style=medium map] (103) at (1.9, -3) {$\uW$};
		\node [style=none] (106) at (0.275, 1) {};
		\node [style=none] (108) at (1.275, -2.75) {};
		\node [style=none] (109) at (2.525, -2.75) {};
		\node [style=upground] (110) at (2.525, -1.5) {};
		\node [style=none] (111) at (0.275, 0.25) {};
		\node [style=state] (112) at (1.275, -4.75) {$i$};
		\node [style=none] (113) at (1.275, -3.25) {};
		\node [style=none] (114) at (2.525, -3.25) {};
		\node [style=state] (115) at (2.525, -4.75) {$j$};
		\node [style=none] (116) at (-0.45, -0.75) {};
		\node [style=none] (117) at (-0.45, 4.125) {};
		\node [style=none] (118) at (-0.2, 2.125) {};
		\node [style=none] (119) at (-0.2, -0.75) {};
		\node [style=small label] (128) at (-0.775, -0.5) {$\bar\aA_1$};
		\node [style=small label] (129) at (0.15, -0.5) {$\aA_1$};
		\node [style=small label] (134) at (-0.775, 3.875) {$\bar\aB_1$};
		\node [style=small label] (135) at (0.5, 2.45) {$\aB_1$};
		\node [style=small label] (136) at (0.925, -0.25) {$\aC$};
		\node [style=small label] (137) at (2.9, -2) {$\aD$};
		\node [style=small label] (138) at (1.6, -4.15) {$\bar\aA_2$};
		\node [style=small label] (139) at (2.85, -4.15) {$\hat\aA_4$};
		\node [style=state] (142) at (-0.975, -1.5) {$0$};
		\node [style=state] (143) at (0.275, -1.5) {};
		\node [style=none] (148) at (0.275, 2.875) {};
		\node [style=upground] (149) at (0.275, 3) {};
		\node [style=none] (150) at (0.275, 1.75) {};
		\node [style=upground] (151) at (0.275, 1.875) {};
		\node [style=none] (152) at (-1.725, -2.25) {};
		\node [style=none] (153) at (1.775, -2.25) {};
		\node [style=none] (154) at (1.775, 3.375) {};
		\node [style=none] (155) at (-1.725, 3.375) {};
		\node [style=small label] (156) at (6.9, 1.75) {$\aE$};
		\node [style=small label] (157) at (9.9, 1.75) {$\aF$};
		\node [style=none] (158) at (3.75, 0) {=};
		\node [style=none] (159) at (13, 0) {=};
		\node [style=large map] (160) at (16.85, 0) {\hspace*{2cm}};
		\node [style=none] (166) at (16.85, 0) {$\U$};
		\node [style=upground] (175) at (18.75, 1.75) {};
		\node [style=upground] (176) at (16.325, 1.75) {};
		\node [style=upground] (177) at (17.425, 1.75) {};
		\node [style=none] (178) at (14.875, 3.25) {};
		\node [style=none] (179) at (15.125, 1.5) {};
		\node [style=none] (182) at (18.625, 1.625) {};
		\node [style=none] (183) at (18.875, 1.625) {};
		\node [style=none] (188) at (18.65, -1.5) {};
		\node [style=none] (189) at (18.9, -1.5) {};
		\node [style=small label] (190) at (18.3, -1.25) {$\bar\aA_3$};
		\node [style=small label] (191) at (19.225, -1.25) {$\aA_3$};
		\node [style=none] (192) at (18.65, -1.5) {};
		\node [style=none] (193) at (18.9, -1.5) {};
		\node [style=state] (194) at (18.375, -2.25) {};
		\node [style=state] (195) at (19.625, -2.25) {};
		\node [style=none] (196) at (14.9, -1.5) {};
		\node [style=none] (197) at (15.15, -1.5) {};
		\node [style=small label] (198) at (14.575, -1.25) {$\bar\aA_1$};
		\node [style=small label] (199) at (15.5, -1.25) {$\aA_1$};
		\node [style=state] (200) at (14.125, -2.25) {$0$};
		\node [style=state] (201) at (15.375, -2.25) {};
		\node [style=none] (203) at (15.125, 1.5) {};
		\node [style=small label] (204) at (14.55, 2.875) {$\bar\aB_1$};
		\node [style=small label] (205) at (15.475, 1.25) {$\aB_1$};
		\node [style=none] (206) at (15.6, 2.25) {};
		\node [style=upground] (207) at (15.6, 2.375) {};
		\node [style=none] (208) at (20.5, 0) {=};
		\node [style=none] (210) at (1.275, -1.25) {};
		\node [style=state] (211) at (7.75, -5.25) {$i$};
		\node [style=none] (212) at (7.75, -3.25) {};
		\node [style=none] (213) at (9, -3.25) {};
		\node [style=state] (214) at (9, -5.25) {$j$};
		\node [style=small label] (215) at (8.075, -4.65) {$\bar\aA_2$};
		\node [style=small label] (216) at (9.325, -4.65) {$\hat\aA_4$};
		\node [style=state] (217) at (16.325, -3.3) {$i$};
		\node [style=state] (220) at (17.425, -3.3) {$j$};
		\node [style=small label] (221) at (16.65, -2.7) {$\bar\aA_2$};
		\node [style=small label] (222) at (17.75, -2.7) {$\hat\aA_4$};
		\node [style=state] (223) at (27.75, -0.75) {$i$};
		\node [style=none] (224) at (27.75, 0.5) {};
		\node [style=none] (225) at (26.25, 0) {=};
		\node [style=small label] (226) at (27.425, 0.125) {$\bar\aB_1$};
		\node [style=none] (229) at (24.25, 1.25) {};
		\node [style=small label] (232) at (22.45, -0.75) {$\bar\aA_1$};
		\node [style=state] (234) at (22.75, -1.5) {$0$};
		\node [style=none] (236) at (24.25, -1.25) {};
		\node [style=small label] (237) at (22.425, 1.375) {$\bar\aB_1$};
		\node [style=none] (239) at (24.225, 1.25) {};
		\node [style=upground] (240) at (24.225, 1.375) {};
		\node [style=none] (241) at (22.775, -1.25) {};
		\node [style=none] (242) at (22.75, 1.75) {};
		\node [style=none] (243) at (24.275, 0) {};
		\node [style=none] (244) at (22.55, 0) {};
		\node [style=small black dot] (245) at (24.25, 0) {};
		\node [style=none] (246) at (22.5, 0) {};
		\node [style=state] (247) at (24.25, -1.5) {$i$};
		\node [style=small label] (248) at (24.6, -0.75) {$\bar\aA_2$};
		\node [style=small label] (249) at (24.6, 0.625) {$\bar\aB_2$};
		\node [style=none] (250) at (22.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=none](250) circle (0.2);
		\draw [in=-90, out=90] (56.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (57.center);
		\draw [in=-90, out=90] (58.center) to (61.center);
		\draw [in=90, out=-90] (60.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71);
		\draw (72) to (73.center);
		\draw (75) to (74.center);
		\draw (76) to (77.center);
		\draw [in=90, out=-90] (66.center) to (92);
		\draw [in=90, out=-90] (69.center) to (93);
		\draw [in=90, out=-90] (94.center) to (96);
		\draw [in=90, out=-90] (95.center) to (97);
		\draw [in=-90, out=90] (68.center) to (98.center);
		\draw (113.center) to (112);
		\draw (114.center) to (115);
		\draw (110) to (109.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90] (116.center) to (142);
		\draw [in=90, out=-90] (119.center) to (143);
		\draw [in=-90, out=90] (118.center) to (148.center);
		\draw [in=-90, out=90] (106.center) to (150.center);
		\draw [style=graydash] (153.center)
			 to (154.center)
			 to (155.center)
			 to (152.center)
			 to cycle;
		\draw [in=90, out=-90] (192.center) to (194);
		\draw [in=90, out=-90] (193.center) to (195);
		\draw (192.center) to (182.center);
		\draw (183.center) to (193.center);
		\draw [in=90, out=-90] (196.center) to (200);
		\draw [in=90, out=-90] (197.center) to (201);
		\draw (196.center) to (178.center);
		\draw (179.center) to (197.center);
		\draw [in=-90, out=90] (203.center) to (206.center);
		\draw (108.center) to (210.center);
		\draw [in=90, out=-90] (111.center) to (210.center);
		\draw (212.center) to (211);
		\draw (213.center) to (214);
		\draw (176) to (217);
		\draw (220) to (177);
		\draw (223) to (224.center);
		\draw [in=-90, out=90] (236.center) to (239.center);
		\draw [in=-90, out=90] (241.center) to (242.center);
		\draw (243.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {\hspace*{0.3cm} $\U$ \hspace*{0.3cm}};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=upground] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=upground] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=map] (14) at (1.5, 0) {$\mathcal C$};
		\node [style=label] (15) at (-3.25, 2) {$B_1$};
		\node [style=label] (16) at (-1.25, 0.85) {\footnotesize $B_2$};
		\node [style=label] (17) at (-3.25, -1.75) {$A_1$};
		\node [style=label] (18) at (-1.75, -1.75) {$A_2$};
		\node [style=label] (20) at (1.5, 2) {$B_1$};
		\node [style=label] (21) at (1.5, -1.75) {$A_1$};
		\node [style=label] (22) at (3.25, -1.75) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/ccc-structure-just-numbers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$1$};
		\node [style=label] (1) at (2, -1) {$2$};
		\node [style=label] (2) at (4, -1) {$3$};
		\node [style=label] (3) at (0, 1) {$1$};
		\node [style=label] (4) at (2, 1) {$2$};
		\node [style=label] (5) at (4, 1) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/ccc-structure-numbers-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$1$};
		\node [style=label] (1) at (2, -1) {$2$};
		\node [style=label] (2) at (4, -1) {$3$};
		\node [style=label] (3) at (0, 1) {$1$};
		\node [style=label] (4) at (2, 1) {$2$};
		\node [style=label] (5) at (4, 1) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/ccc-structure-numbers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$\lA_1$};
		\node [style=label] (1) at (2, -1) {$\lA_2$};
		\node [style=label] (2) at (4, -1) {$\lA_3$};
		\node [style=label] (3) at (0, 1) {$\lB_1$};
		\node [style=label] (4) at (2, 1) {$\lB_2$};
		\node [style=label] (5) at (4, 1) {$\lB_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$\lA_1$};
		\node [style=label] (1) at (2, -1) {$\lA_2$};
		\node [style=label] (2) at (0, 1) {$\lB_1$};
		\node [style=label] (3) at (2, 1) {$\lB_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (2);
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-canonical-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.5, 1.5) {$12,ab$};
		\node [style=tiny map] (1) at (1.5, -2.25) {$\emptyset,abcde$};
		\node [style=tiny map] (2) at (0, 0) {$2,abc$};
		\node [style=tiny map] (3) at (4, -1) {$4,cde$};
		\node [style=tiny map] (4) at (2.75, 0.25) {$34,cd$};
		\node [style=tiny map] (5) at (1.5, 1.5) {$234,c$};
		\node [style=tiny map] (6) at (0, 3) {$1234,\emptyset$};
		\node [style=label] (7) at (4.25, 0.75) {$e$};
		\node [style=label] (8) at (4.25, -2.75) {4};
		\node [style=label] (9) at (0, -2.75) {2};
		\node [style=label] (10) at (2.75, 2.5) {$d$};
		\node [style=label] (11) at (1.5, 4) {$c$};
		\node [style=label] (12) at (-1.75, 4) {$a$};
		\node [style=label] (13) at (-1.75, -0.75) {1};
		\node [style=label] (14) at (2.75, -3) {3};
		\node [style=label] (15) at (-1, 4) {$b$};
		\node [style=none] (16) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (5) to (2);
		\draw (8) to (7);
		\draw (9) to (2);
		\draw (10) to (4);
		\draw (11) to (5);
		\draw (12) to (13);
		\draw (14) to (4);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-canonical-circuit_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.5, 1.5) {$12,ab$};
		\node [style=tiny map] (1) at (1.5, -2.75) {$\emptyset,abcde$};
		\node [style=tiny map] (2) at (0, -0.25) {$2,abc$};
		\node [style=tiny map] (3) at (3.75, -1.25) {$4,cde$};
		\node [style=tiny map] (4) at (2.5, 0) {$34,cd$};
		\node [style=tiny map] (5) at (1.5, 1.5) {$234,c$};
		\node [style=tiny map] (6) at (0, 3) {$1234,\emptyset$};
		\node [style=label] (7) at (4.5, 0.75) {$e$};
		\node [style=label] (8) at (4.5, -3.25) {4};
		\node [style=label] (9) at (-1, -2.75) {2};
		\node [style=label] (10) at (3.25, 2.5) {$d$};
		\node [style=label] (11) at (2, 4) {$c$};
		\node [style=label] (12) at (-2.5, 4) {$a$};
		\node [style=label] (13) at (-2, -0.75) {1};
		\node [style=label] (14) at (3, -3.25) {3};
		\node [style=label] (15) at (-1.75, 4) {$b$};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (-0.5, 2.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (0.5, 2.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=none] (24) at (2, 3.75) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3.25, 2.25) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=none] (28) at (-2.5, 3.75) {};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.75) {};
		\node [style=none] (32) at (-1.75, 3.75) {};
		\node [style=none] (33) at (-1, -2.25) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (1.75, 1.25) {};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (3, -2.75) {};
		\node [style=none] (46) at (2, -0.25) {};
		\node [style=none] (47) at (4.25, -1) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (4.5, -2.75) {};
		\node [style=none] (50) at (4.25, -1.5) {};
		\node [style=none] (51) at (2, -2.5) {};
		\node [style=none] (52) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (17.center) to (18.center);
		\draw [in=-90, out=90] (19.center) to (20.center);
		\draw [in=-90, out=90] (23.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
		\draw [in=-90, out=90] (27.center) to (28.center);
		\draw [in=-90, out=90] (29.center) to (30.center);
		\draw [in=-90, out=90] (31.center) to (32.center);
		\draw [in=-90, out=90] (33.center) to (34.center);
		\draw [in=-90, out=90] (35.center) to (36.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
		\draw [in=-90, out=90] (39.center) to (40.center);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw [in=-105, out=90] (45.center) to (46.center);
		\draw [in=-90, out=90] (47.center) to (48.center);
		\draw [in=-90, out=90] (49.center) to (50.center);
		\draw [in=-90, out=90] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-canonical-circuit_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.5, 1.5) {$12,ab$};
		\node [style=tiny map] (1) at (1.75, -2.75) {$\emptyset,abcde$};
		\node [style=tiny map] (2) at (0, -0.25) {$2,abc$};
		\node [style=tiny map] (3) at (4, -1.25) {$4,cde$};
		\node [style=tiny map] (4) at (2.75, 0) {$34,cd$};
		\node [style=tiny map] (5) at (1.5, 1.5) {$234,c$};
		\node [style=tiny map] (6) at (0, 3) {$1234,\emptyset$};
		\node [style=label] (7) at (4.5, 0.5) {$e$};
		\node [style=label] (8) at (4.5, -3.25) {4};
		\node [style=label] (9) at (-0.5, -2.25) {2};
		\node [style=label] (10) at (3.25, 1.75) {$d$};
		\node [style=label] (11) at (2, 3.5) {$c$};
		\node [style=label] (12) at (-2.5, 3.5) {$a$};
		\node [style=label] (13) at (-1.75, -0.5) {1};
		\node [style=label] (14) at (3.25, -3.25) {3};
		\node [style=label] (15) at (-1.75, 3.5) {$b$};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (-0.5, 2.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (0.5, 2.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=none] (28) at (-2.5, 3.25) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.75) {};
		\node [style=none] (32) at (-1.75, 3.25) {};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (1.25, -2.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (2.25, 0.25) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (3.25, -0.25) {};
		\node [style=none] (45) at (3.25, -2.75) {};
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (4.5, -1) {};
		\node [style=none] (48) at (4.5, 0.25) {};
		\node [style=none] (49) at (4.5, -2.75) {};
		\node [style=none] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (2.25, -2.5) {};
		\node [style=none] (52) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (17.center) to (18.center);
		\draw [in=-90, out=90] (19.center) to (20.center);
		\draw [in=-90, out=90] (23.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
		\draw [in=-90, out=90] (27.center) to (28.center);
		\draw [in=-90, out=90] (29.center) to (30.center);
		\draw [in=-90, out=90] (31.center) to (32.center);
		\draw [in=-90, out=90] (33.center) to (34.center);
		\draw [in=-90, out=90] (35.center) to (36.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
		\draw [in=-90, out=90] (39.center) to (40.center);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw [in=-105, out=90] (45.center) to (46.center);
		\draw [in=-90, out=90] (47.center) to (48.center);
		\draw [in=-90, out=90] (49.center) to (50.center);
		\draw [in=-90, out=90] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-closedA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {12};
		\node [style=label] (1) at (2.5, -2.5) {$\emptyset$};
		\node [style=label] (2) at (0, 0) {2};
		\node [style=label] (3) at (4, -1) {4};
		\node [style=label] (4) at (2.75, 0.25) {34};
		\node [style=label] (5) at (1.5, 1.5) {234};
		\node [style=label] (6) at (0, 3) {1234};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-closedB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {$ab$};
		\node [style=label] (1) at (2.5, -2.5) {$abcde$};
		\node [style=label] (2) at (0, 0) {$abc$};
		\node [style=label] (3) at (4, -1) {$cde$};
		\node [style=label] (4) at (2.75, 0.25) {$cd$};
		\node [style=label] (5) at (1.5, 1.5) {$c$};
		\node [style=label] (6) at (0, 3) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-concept-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {$\langle  12, ab \rangle$};
		\node [style=label] (1) at (3, -3) {$\langle \emptyset, abcde \rangle$};
		\node [style=label] (2) at (0, 0) {$\langle  2, abc \rangle$};
		\node [style=label] (3) at (4.5, -1.5) {$\langle  4, cde \rangle$};
		\node [style=label] (4) at (3, 0) {$\langle  34, cd \rangle$};
		\node [style=label] (5) at (1.5, 1.5) {$\langle 234, c \rangle$};
		\node [style=label] (6) at (0, 3) {$\langle1234, \emptyset \rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-hlatt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.5, 1.5) {$12,ab$};
		\node [style=tiny map] (2) at (0, 0) {$2,abc$};
		\node [style=tiny map] (3) at (4.5, -1.5) {$4,cde$};
		\node [style=tiny map] (4) at (3, 0) {$34,cd$};
		\node [style=tiny map] (5) at (1.5, 1.5) {$234,c$};
		\node [style=label] (7) at (5, 0.25) {$e$};
		\node [style=label] (8) at (4.5, -3.25) {4};
		\node [style=label] (9) at (0, -1.75) {2};
		\node [style=label] (10) at (3.5, 1.75) {$d$};
		\node [style=label] (11) at (1.5, 3) {$c$};
		\node [style=label] (12) at (-2, 3) {$a$};
		\node [style=label] (13) at (-2, -0.5) {1};
		\node [style=label] (14) at (2.5, -2) {3};
		\node [style=label] (15) at (-1, 3) {$b$};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (1.5, 2.75) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=none] (28) at (-2, 2.75) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-2, 1.25) {};
		\node [style=none] (31) at (-1, 1.75) {};
		\node [style=none] (32) at (-1, 2.75) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (37) at (-0.5, 0.25) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (0.5, 0.25) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (2.5, 0.25) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (4, -1.25) {};
		\node [style=none] (44) at (3.5, -0.25) {};
		\node [style=none] (45) at (2.5, -1.5) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (5, -1.25) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (4.5, -2.75) {};
		\node [style=none] (50) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (23.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
		\draw [in=-90, out=90] (27.center) to (28.center);
		\draw [in=-90, out=90] (29.center) to (30.center);
		\draw [in=-90, out=90] (31.center) to (32.center);
		\draw [in=-90, out=90] (33.center) to (34.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
		\draw [in=-90, out=90] (39.center) to (40.center);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [in=-90, out=90] (47.center) to (48.center);
		\draw [in=-90, out=90] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (5) at (5, -2.25) {$2,abc$};
		\node [style=tiny map] (6) at (3.5, -0.75) {$12,a$};
		\node [style=tiny map] (7) at (6.5, -0.75) {$23,bc$};
		\node [style=tiny map] (8) at (8, 0.75) {$234,c$};
		\node [style=tiny map] (9) at (6.5, 2.25) {$1234,\emptyset$};
		\node [style=none] (10) at (3.25, -3) {};
		\node [style=none] (11) at (7, -3) {};
		\node [style=none] (12) at (4.75, 2.75) {};
		\node [style=none] (13) at (8.25, 2.75) {};
		\node [style=none] (14) at (8.25, -3) {};
		\node [style=none] (15) at (3.25, 2.75) {};
		\node [style=none] (16) at (5, -3) {};
		\node [style=none] (17) at (6, -0.5) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (3.75, -0.5) {};
		\node [style=none] (20) at (3.25, -0.5) {};
		\node [style=none] (21) at (6, 2) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (5.5, -2) {};
		\node [style=none] (26) at (6, -1) {};
		\node [style=none] (27) at (7, 2) {};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=none] (29) at (7.5, 0.5) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=none] (31) at (8.25, 1) {};
		\node [style=none] (32) at (8.25, 0.5) {};
		\node [style=label] (33) at (3.25, 3) {$a$};
		\node [style=label] (34) at (4.75, 3) {$b$};
		\node [style=label] (35) at (8.25, 3) {$c$};
		\node [style=label] (36) at (3.25, -3.375) {1};
		\node [style=label] (37) at (5, -3.375) {2};
		\node [style=label] (38) at (7, -3.375) {3};
		\node [style=label] (39) at (8.25, -3.375) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (16.center);
		\draw [in=90, out=-90] (12.center) to (17.center);
		\draw (18.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (19.center) to (21.center);
		\draw (20.center) to (15.center);
		\draw (22.center) to (10.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw [in=-90, out=90] (30.center) to (29.center);
		\draw [in=-90, out=90] (28.center) to (27.center);
		\draw (31.center) to (13.center);
		\draw (32.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/lattice-example-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1, -1) {$1$};
		\node [style=label] (1) at (2.75, -1) {$2$};
		\node [style=label] (2) at (4.5, -1) {$3$};
		\node [style=label] (3) at (0, 1) {$a$};
		\node [style=label] (4) at (1.75, 1) {$b$};
		\node [style=label] (5) at (3.5, 1) {$c$};
		\node [style=label] (6) at (6.25, -1) {$4$};
		\node [style=label] (7) at (5.25, 1) {$d$};
		\node [style=label] (8) at (7, 1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (2) to (7);
		\draw [style=dir] (6) to (5);
		\draw [style=dir] (6) to (7);
		\draw [style=dir] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structures/pic-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$\lA_1$};
		\node [style=label] (1) at (2, -1) {$\lA_2$};
		\node [style=label] (2) at (4, -1) {$\lA_3$};
		\node [style=label] (3) at (1, 1) {$\lB_1$};
		\node [style=label] (4) at (3, 1) {$\lB_2$};
		\node [style=label] (5) at (5, 1) {$\lB_3$};
		\node [style=label] (6) at (6, -1) {$\lA_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0) to (3);
		\draw [style=dir] (0) to (4);
		\draw [style=dir] (1) to (3);
		\draw [style=dir] (1) to (4);
		\draw [style=dir] (1) to (5);
		\draw [style=dir] (2) to (5);
		\draw [style=dir] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartite-unitary-u-bar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cccU$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=label] (7) at (-1, 1.25) {$B_1$};
		\node [style=label] (8) at (0.5, 1.25) {$B_2$};
		\node [style=label] (9) at (2, 1.25) {$B_3$};
		\node [style=label] (10) at (-1, -1.25) {$A_1$};
		\node [style=label] (11) at (0.5, -1.25) {$A_2$};
		\node [style=label] (12) at (2, -1.25) {$A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartite-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$V$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=label] (7) at (-1, 1.25) {$B_1$};
		\node [style=label] (8) at (0.5, 1.25) {$B_2$};
		\node [style=label] (9) at (2, 1.25) {$B_3$};
		\node [style=label] (10) at (-1, -1.25) {$A_1$};
		\node [style=label] (11) at (0.5, -1.25) {$A_2$};
		\node [style=label] (12) at (2, -1.25) {$A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=small black dot] (2) at (0, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {$\bm\oplus$};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=small black dot] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {$\bm\oplus$};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=label] (10) at (-1, 1.75) {$B_1$};
		\node [style=label] (11) at (0.5, 1.75) {$B_2$};
		\node [style=label] (12) at (2, 1.75) {$B_3$};
		\node [style=label] (13) at (-1, -1.75) {$A_1$};
		\node [style=label] (14) at (0.5, -1.75) {$A_2$};
		\node [style=label] (15) at (2, -1.75) {$A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-with-additional-identity-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$V$};
		\node [style=none] (2) at (-2.25, -2.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (6) at (2.25, -2.25) {};
		\node [style=label] (10) at (-1.375, -3.5) {$A_i$};
		\node [style=label] (11) at (0.875, -3.5) {$A_j$};
		\node [style=label] (12) at (3.125, -3.5) {$A_k$};
		\node [style=none] (14) at (6.65, -3.6) {};
		\node [style=white spider] (15) at (6.65, -2.85) {};
		\node [style=none] (16) at (6.25, -2.25) {};
		\node [style=none] (17) at (6.475, -2.25) {};
		\node [style=none] (18) at (7.05, -2.25) {};
		\node [style=none] (19) at (6.775, -2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (20) at (7.675, -2.85) {\scalebox{.5}{$\cdots$}};
		\node [style=none] (21) at (8.65, -3.6) {};
		\node [style=white spider] (22) at (8.65, -2.85) {};
		\node [style=none] (23) at (8.25, -2.25) {};
		\node [style=none] (24) at (8.475, -2.25) {};
		\node [style=none] (25) at (9.05, -2.25) {};
		\node [style=none] (26) at (8.775, -2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (46) at (-1.85, -3.85) {};
		\node [style=white spider] (47) at (-1.85, -2.85) {};
		\node [style=none] (48) at (-2.25, -2.25) {};
		\node [style=none] (49) at (-2.025, -2.25) {};
		\node [style=none] (50) at (-1.45, -2.25) {};
		\node [style=none] (51) at (-1.725, -2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (52) at (0.4, -3.85) {};
		\node [style=white spider] (53) at (0.4, -2.85) {};
		\node [style=none] (54) at (0, -2.25) {};
		\node [style=none] (55) at (0.225, -2.25) {};
		\node [style=none] (56) at (0.8, -2.25) {};
		\node [style=none] (57) at (0.525, -2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (58) at (2.65, -3.85) {};
		\node [style=white spider] (59) at (2.65, -2.85) {};
		\node [style=none] (60) at (2.25, -2.25) {};
		\node [style=none] (61) at (2.475, -2.25) {};
		\node [style=none] (62) at (3.05, -2.25) {};
		\node [style=none] (63) at (2.775, -2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (65) at (-2.75, -0.5) {};
		\node [style=none] (67) at (2.75, -0.5) {};
		\node [style=none] (69) at (-2.25, -0.5) {};
		\node [style=none] (71) at (0, -0.5) {};
		\node [style=none] (72) at (2.25, -0.5) {};
		\node [style=none] (74) at (6.25, -0.5) {};
		\node [style=none] (75) at (6.475, -0.5) {};
		\node [style=none] (76) at (7.05, -0.5) {};
		\node [style=none] (77) at (8.25, -0.5) {};
		\node [style=none] (78) at (8.475, -0.5) {};
		\node [style=none] (79) at (9.05, -0.5) {};
		\node [style=none] (100) at (2.475, -2.25) {};
		\node [style=none] (101) at (3.05, -2.25) {};
		\node [style=none] (102) at (0.224999, -2.25) {};
		\node [style=none] (103) at (0.799999, -2.25) {};
		\node [style=none] (104) at (-2.025, -2.25) {};
		\node [style=none] (105) at (-1.45, -2.25) {};
		\node [style=none] (112) at (4.925, 0) {\scalebox{.5}{$\cdots$}};
		\node [style=none] (113) at (5.55, -0.5) {};
		\node [style=none] (114) at (5.8, -0.5) {};
		\node [style=none] (115) at (4.75, -0.5) {};
		\node [style=none] (116) at (4.5, -0.5) {};
		\node [style=none] (117) at (3.75, -0.5) {};
		\node [style=none] (118) at (3.5, -0.5) {};
		\node [style=none] (119) at (8.9, -4) {};
		\node [style=none] (120) at (6.4, -4) {};
		\node [style=none] (121) at (7.65, -4.375) {};
		\node [style=label] (122) at (7.65, -5) {$\{A_r \mid r\notin\{i,j,k\}\}$};
		\node [style=none] (123) at (-2.25, 2.25) {};
		\node [style=none] (124) at (0, 2.25) {};
		\node [style=none] (125) at (2.25, 2.25) {};
		\node [style=label] (126) at (-1.475, 3.5) {$B_l$};
		\node [style=label] (127) at (0.925, 3.5) {$B_m$};
		\node [style=label] (128) at (3.125, 3.5) {$B_n$};
		\node [style=none] (129) at (6.65, 3.6) {};
		\node [style=white spider] (130) at (6.65, 2.85) {};
		\node [style=none] (131) at (6.25, 2.25) {};
		\node [style=none] (132) at (6.475, 2.25) {};
		\node [style=none] (133) at (7.05, 2.25) {};
		\node [style=none] (134) at (6.775, 2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (135) at (7.675, 2.85) {\scalebox{.5}{$\cdots$}};
		\node [style=none] (136) at (8.65, 3.6) {};
		\node [style=white spider] (137) at (8.65, 2.85) {};
		\node [style=none] (138) at (8.25, 2.25) {};
		\node [style=none] (139) at (8.475, 2.25) {};
		\node [style=none] (140) at (9.05, 2.25) {};
		\node [style=none] (141) at (8.775, 2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (142) at (-1.85, 3.85) {};
		\node [style=white spider] (143) at (-1.85, 2.85) {};
		\node [style=none] (144) at (-2.25, 2.25) {};
		\node [style=none] (145) at (-2.025, 2.25) {};
		\node [style=none] (146) at (-1.45, 2.25) {};
		\node [style=none] (147) at (-1.725, 2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (148) at (0.4, 3.85) {};
		\node [style=white spider] (149) at (0.4, 2.85) {};
		\node [style=none] (150) at (0, 2.25) {};
		\node [style=none] (151) at (0.225, 2.25) {};
		\node [style=none] (152) at (0.8, 2.25) {};
		\node [style=none] (153) at (0.525, 2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (154) at (2.65, 3.85) {};
		\node [style=white spider] (155) at (2.65, 2.85) {};
		\node [style=none] (156) at (2.25, 2.25) {};
		\node [style=none] (157) at (2.475, 2.25) {};
		\node [style=none] (158) at (3.05, 2.25) {};
		\node [style=none] (159) at (2.775, 2.35) {\scalebox{.3}{$\cdots$}};
		\node [style=none] (160) at (-2.75, 0.5) {};
		\node [style=none] (161) at (2.75, 0.5) {};
		\node [style=none] (162) at (-2.25, 0.5) {};
		\node [style=none] (163) at (0, 0.5) {};
		\node [style=none] (164) at (2.25, 0.5) {};
		\node [style=none] (165) at (6.25, 0.5) {};
		\node [style=none] (166) at (6.475, 0.5) {};
		\node [style=none] (167) at (7.05, 0.5) {};
		\node [style=none] (168) at (8.25, 0.5) {};
		\node [style=none] (169) at (8.475, 0.5) {};
		\node [style=none] (170) at (9.05, 0.5) {};
		\node [style=none] (171) at (2.475, 2.25) {};
		\node [style=none] (172) at (3.05, 2.25) {};
		\node [style=none] (173) at (0.224999, 2.25) {};
		\node [style=none] (174) at (0.799999, 2.25) {};
		\node [style=none] (175) at (-2.025, 2.25) {};
		\node [style=none] (176) at (-1.45, 2.25) {};
		\node [style=none] (177) at (5.55, 0.5) {};
		\node [style=none] (178) at (5.8, 0.5) {};
		\node [style=none] (179) at (4.75, 0.5) {};
		\node [style=none] (180) at (4.5, 0.5) {};
		\node [style=none] (181) at (3.75, 0.5) {};
		\node [style=none] (182) at (3.5, 0.5) {};
		\node [style=none] (183) at (8.9, 4) {};
		\node [style=none] (184) at (6.4, 4) {};
		\node [style=none] (185) at (7.65, 4.375) {};
		\node [style=label] (186) at (7.65, 5) {$\{B_s \mid s\notin\{l,m,n\}\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw [in=150, out=-90] (16.center) to (15);
		\draw [in=-90, out=120] (15) to (17.center);
		\draw [in=-90, out=30] (15) to (18.center);
		\draw (21.center) to (22);
		\draw [in=150, out=-90] (23.center) to (22);
		\draw [in=-90, out=120] (22) to (24.center);
		\draw [in=-90, out=30] (22) to (25.center);
		\draw (46.center) to (47);
		\draw [in=150, out=-90] (48.center) to (47);
		\draw [in=-90, out=120] (47) to (49.center);
		\draw [in=-90, out=30] (47) to (50.center);
		\draw (52.center) to (53);
		\draw [in=150, out=-90] (54.center) to (53);
		\draw [in=-90, out=120] (53) to (55.center);
		\draw [in=-90, out=30] (53) to (56.center);
		\draw (58.center) to (59);
		\draw [in=150, out=-90] (60.center) to (59);
		\draw [in=-90, out=120] (59) to (61.center);
		\draw [in=-90, out=30] (59) to (62.center);
		\draw (67.center) to (65.center);
		\draw (69.center) to (48.center);
		\draw (71.center) to (54.center);
		\draw (72.center) to (60.center);
		\draw (16.center) to (74.center);
		\draw (75.center) to (17.center);
		\draw (18.center) to (76.center);
		\draw (23.center) to (77.center);
		\draw (78.center) to (24.center);
		\draw (25.center) to (79.center);
		\draw [in=-135, out=90, looseness=0.75] (101.center) to (114.center);
		\draw [in=90, out=-135, looseness=0.75] (113.center) to (100.center);
		\draw [in=90, out=-135, looseness=0.50] (115.center) to (103.center);
		\draw [in=90, out=-135, looseness=0.50] (116.center) to (102.center);
		\draw [in=90, out=-135, looseness=0.50] (117.center) to (105.center);
		\draw [in=90, out=-150, looseness=0.50] (118.center) to (104.center);
		\draw (120.center)
			 to [in=120, out=-90, looseness=0.75] (121.center)
			 to [in=-90, out=60, looseness=0.75] (119.center);
		\draw (129.center) to (130);
		\draw [in=-150, out=90] (131.center) to (130);
		\draw [in=90, out=-120] (130) to (132.center);
		\draw [in=90, out=-30] (130) to (133.center);
		\draw (136.center) to (137);
		\draw [in=-150, out=90] (138.center) to (137);
		\draw [in=90, out=-120] (137) to (139.center);
		\draw [in=90, out=-30] (137) to (140.center);
		\draw (142.center) to (143);
		\draw [in=-150, out=90] (144.center) to (143);
		\draw [in=90, out=-120] (143) to (145.center);
		\draw [in=90, out=-30] (143) to (146.center);
		\draw (148.center) to (149);
		\draw [in=-150, out=90] (150.center) to (149);
		\draw [in=90, out=-120] (149) to (151.center);
		\draw [in=90, out=-30] (149) to (152.center);
		\draw (154.center) to (155);
		\draw [in=-150, out=90] (156.center) to (155);
		\draw [in=90, out=-120] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (158.center);
		\draw (161.center) to (160.center);
		\draw (162.center) to (144.center);
		\draw (163.center) to (150.center);
		\draw (164.center) to (156.center);
		\draw (131.center) to (165.center);
		\draw (166.center) to (132.center);
		\draw (133.center) to (167.center);
		\draw (138.center) to (168.center);
		\draw (169.center) to (139.center);
		\draw (140.center) to (170.center);
		\draw [in=135, out=-90, looseness=0.75] (172.center) to (178.center);
		\draw [in=-90, out=135, looseness=0.75] (177.center) to (171.center);
		\draw [in=-90, out=135, looseness=0.50] (179.center) to (174.center);
		\draw [in=-90, out=135, looseness=0.50] (180.center) to (173.center);
		\draw [in=-90, out=135, looseness=0.50] (181.center) to (176.center);
		\draw [in=-90, out=150, looseness=0.50] (182.center) to (175.center);
		\draw (184.center)
			 to [in=-120, out=90, looseness=0.75] (185.center)
			 to [in=90, out=-60, looseness=0.75] (183.center);
		\draw (133.center) to (167.center);
		\draw [in=90, out=-120] (143) to (145.center);
		\draw (164.center) to (156.center);
		\draw [in=90, out=-60, looseness=0.75] (185.center) to (183.center);
		\draw (148.center) to (149);
		\draw [in=-90, out=135, looseness=0.75] (177.center) to (171.center);
		\draw [in=90, out=-30] (155) to (158.center);
		\draw [in=-90, out=135, looseness=0.50] (179.center) to (174.center);
		\draw [in=90, out=-120] (130) to (132.center);
		\draw [in=-90, out=135, looseness=0.50] (180.center) to (173.center);
		\draw [in=-150, out=90] (150.center) to (149);
		\draw [in=90, out=-30] (143) to (146.center);
		\draw [in=90, out=-120] (149) to (151.center);
		\draw (131.center) to (165.center);
		\draw [in=90, out=-30] (130) to (133.center);
		\draw (162.center) to (144.center);
		\draw (138.center) to (168.center);
		\draw [in=-120, out=90, looseness=0.75] (184.center) to (185.center);
		\draw [in=-150, out=90] (138.center) to (137);
		\draw [in=90, out=-120] (155) to (157.center);
		\draw (161.center) to (160.center);
		\draw (129.center) to (130);
		\draw [in=-90, out=150, looseness=0.50] (182.center) to (175.center);
		\draw (136.center) to (137);
		\draw (166.center) to (132.center);
		\draw (163.center) to (150.center);
		\draw [in=135, out=-90, looseness=0.75] (172.center) to (178.center);
		\draw [in=90, out=-30] (149) to (152.center);
		\draw [in=-150, out=90] (156.center) to (155);
		\draw [in=-150, out=90] (144.center) to (143);
		\draw [in=90, out=-30] (137) to (140.center);
		\draw (169.center) to (139.center);
		\draw (154.center) to (155);
		\draw [in=-90, out=135, looseness=0.50] (181.center) to (176.center);
		\draw [in=-150, out=90] (131.center) to (130);
		\draw (142.center) to (143);
		\draw (140.center) to (170.center);
		\draw [in=90, out=-120] (137) to (139.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (67.center);
		\draw (65.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}

